Pebbles, graphs and equilibria: higher order shape descriptors for sedimentary particles

While three-dimensional measurement technology is spreading fast, its meaningful application to sedimentary geology still lacks content. Classical shape descriptors (such as axis ratios, circularity of projection) were not inherently three-dimensional, because no such technology existed. Recently a new class of three-dimensional descriptors, collectively referred to as mechanical descriptors has been introduced and applied for a broad range of sedimentary particles. First order mechanical descriptors (registered for each pebble as a pair $\{S,U\}$ of integers), refer to the respective numbers of stable and unstable static equilibria and can be reliably detected by hand experiments. However, they have limited ability of distinction as the majority of coastal pebbles fall into primary class $\{S,U\}=\{2,2\}$. Higher order mechanical descriptors offer a more refined distinction. However for the extraction of these descriptors (registered as graphs for each pebble) hand measurements are not an option and even computer-based extraction from 3D scans offers a formidable challenge. Here we not only describe and implement an algorithm to perform this task, but also apply it to a collection of 271 pebbles with various lithologies, illustrating that the application of higher order descriptors is a viable option for geomorphologists. We also show that the so-far uncharted connection between the two known secondary descriptors, the so-called Morse-Smale graph and the Reeb-graph can be established via a third order descriptor which we call the master graph.

==> contour.tex <==
\draw[rotate around y=-45.0, rotate around x=144.73561031724535] (0.282842712474619,-0.08164965809277254,-0.5773502691896257) circle (0.6123724356957945);
\draw[rotate around y=-135.0, rotate around x=144.73561031724535] (0.1414213562373095,-0.3265986323710905,0.5773502691896257) circle (0.5307227776030219);


==> contours.tex <==
\fill[gray] (0, 0, -3.0) ellipse (0.0 and 0.0);
\fill[gray] (0, 0, -2.9) ellipse (0.5120763831912405 and 0.25603819159562025);
\fill[gray] (0, 0, -2.8) ellipse (0.7180219742846008 and 0.3590109871423004);
\fill[gray] (0, 0, -2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\fill[gray] (0, 0, -2.6) ellipse (0.9977753031397176 and 0.4988876515698588);
\fill[gray] (0, 0, -2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\fill[gray] (0, 0, -2.4) ellipse (1.2000000000000002 and 0.6000000000000001);
\fill[gray] (0, 0, -2.3) ellipse (1.284090685617215 and 0.6420453428086075);
\fill[gray] (0, 0, -2.2) ellipse (1.359738536958076 and 0.679869268479038);
\fill[gray] (0, 0, -2.1) ellipse (1.42828568570857 and 0.714142842854285);
\fill[gray] (0, 0, -2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, -1.9) ellipse (1.5477582354991866 and 0.7738791177495933);
\fill[gray] (0, 0, -1.7999999999999998) ellipse (1.6 and 0.8);
\fill[gray] (0, 0, -1.7) ellipse (1.6478942792411033 and 0.8239471396205517);
\fill[gray] (0, 0, -1.5999999999999999) ellipse (1.6918103387266028 and 0.8459051693633014);
\fill[gray] (0, 0, -1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\fill[gray] (0, 0, -1.4) ellipse (1.7688665548562132 and 0.8844332774281066);
\draw[thick] (0.250813, 0.892312, -1.300951) -- (0.281928, 0.890012, -1.300798);
\draw[thick] (0.250813, 0.892312, -1.300951) -- (0.219642, 0.894422, -1.300591);
\draw[thick] (0.281928, 0.890012, -1.300798) -- (0.312988, 0.887521, -1.300134);
\fill[gray] (0, 0, -1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\draw[thick] (0.219642, 0.894422, -1.300591) -- (0.188419, 0.896342, -1.299715);
\draw[thick] (0.312988, 0.887521, -1.300134) -- (0.343990, 0.884839, -1.298961);
\draw[thick] (0.188419, 0.896342, -1.299715) -- (0.157142, 0.898072, -1.298321);
\draw[thick] (0.343990, 0.884839, -1.298961) -- (0.374935, 0.881965, -1.297282);
\draw[thick] (0.157142, 0.898072, -1.298321) -- (0.125814, 0.899613, -1.296402);
\draw[thick] (0.374935, 0.881965, -1.297282) -- (0.405820, 0.878899, -1.295098);
\draw[thick] (0.125814, 0.899613, -1.296402) -- (0.094435, 0.900963, -1.293957);
\draw[thick] (0.405820, 0.878899, -1.295098) -- (0.436643, 0.875640, -1.292408);
\draw[thick] (0.094435, 0.900963, -1.293957) -- (0.063006, 0.902124, -1.290979);
\draw[thick] (0.436643, 0.875640, -1.292408) -- (0.467403, 0.872186, -1.289214);
\draw[thick] (0.063006, 0.902124, -1.290979) -- (0.031527, 0.903094, -1.287463);
\draw[thick] (0.467403, 0.872186, -1.289214) -- (0.498098, 0.868538, -1.285517);
\draw[thick] (0.031527, 0.903094, -1.287463) -- (0.000000, 0.903873, -1.283403);
\draw[thick] (0.498098, 0.868538, -1.285517) -- (0.528726, 0.864693, -1.281315);
\draw[thick] (0.000000, 0.903873, -1.283403) -- (-0.031575, 0.904461, -1.278794);
\draw[thick] (0.528726, 0.864693, -1.281315) -- (0.559285, 0.860650, -1.276609);
\draw[thick] (-0.031575, 0.904461, -1.278794) -- (-0.063197, 0.904856, -1.273628);
\draw[thick] (0.559285, 0.860650, -1.276609) -- (0.589771, 0.856409, -1.271398);
\draw[thick] (-0.063197, 0.904856, -1.273628) -- (-0.094864, 0.905059, -1.267898);
\draw[thick] (0.589771, 0.856409, -1.271398) -- (0.608678, 0.853681, -1.267855);
\draw[thick] (-0.094864, 0.905059, -1.267898) -- (-0.095082, 0.905060, -1.267855);
\draw[thick] (0.608678, 0.853681, -1.267855) -- (0.620182, 0.851968, -1.265681);
\draw[thick] (-0.095082, 0.905060, -1.267855) -- (-0.126577, 0.905068, -1.261594);
\draw[thick] (0.620182, 0.851968, -1.265681) -- (0.650515, 0.847325, -1.259455);
\draw[thick] (-0.126577, 0.905068, -1.261594) -- (-0.158334, 0.904882, -1.254709);
\draw[thick] (0.650515, 0.847325, -1.259455) -- (0.680768, 0.842479, -1.252719);
\draw[thick] (-0.158334, 0.904882, -1.254709) -- (-0.190133, 0.904499, -1.247232);
\draw[thick] (0.680768, 0.842479, -1.252719) -- (0.710935, 0.837429, -1.245473);
\draw[thick] (-0.190133, 0.904499, -1.247232) -- (-0.221975, 0.903919, -1.239155);
\draw[thick] (0.710935, 0.837429, -1.245473) -- (0.741013, 0.832171, -1.237716);
\draw[thick] (-0.221975, 0.903919, -1.239155) -- (-0.253856, 0.903140, -1.230468);
\draw[thick] (0.741013, 0.832171, -1.237716) -- (0.770998, 0.826705, -1.229447);
\draw[thick] (-0.253856, 0.903140, -1.230468) -- (-0.285776, 0.902159, -1.221161);
\draw[thick] (0.770998, 0.826705, -1.229447) -- (0.800885, 0.821028, -1.220665);
\draw[thick] (0.800885, 0.821028, -1.220665) -- (0.802359, 0.820744, -1.220210);
\draw[thick] (-0.285776, 0.902159, -1.221161) -- (-0.288853, 0.902057, -1.220210);
\draw[thick] (0.802359, 0.820744, -1.220210) -- (0.830671, 0.815142, -1.211344);
\draw[thick] (-0.288853, 0.902057, -1.220210) -- (-0.317733, 0.900978, -1.211200);
\draw[thick] (0.830671, 0.815142, -1.211344) -- (0.860350, 0.809042, -1.201503);
\draw[thick] (-0.317733, 0.900978, -1.211200) -- (-0.349726, 0.899592, -1.200591);
\fill[gray] (0, 0, -1.2) ellipse (1.8330302779823362 and 0.9165151389911681);
\draw[thick] (0.860350, 0.809042, -1.201503) -- (0.889915, 0.802724, -1.191142);
\draw[thick] (-0.349726, 0.899592, -1.200591) -- (-0.381751, 0.897998, -1.189322);
\draw[thick] (0.889915, 0.802724, -1.191142) -- (0.919358, 0.796188, -1.180263);
\draw[thick] (-0.381751, 0.897998, -1.189322) -- (-0.413806, 0.896195, -1.177383);
\draw[thick] (0.919358, 0.796188, -1.180263) -- (0.940188, 0.791417, -1.172193);
\draw[thick] (-0.413806, 0.896195, -1.177383) -- (-0.427069, 0.895395, -1.172193);
\draw[thick] (0.288000, -0.909180, -1.172135) -- (0.256225, -0.911566, -1.172053);
\draw[thick] (0.288000, -0.909180, -1.172135) -- (0.319714, -0.906594, -1.171667);
\draw[thick] (0.256225, -0.911566, -1.172053) -- (0.224389, -0.913752, -1.171420);
\draw[thick] (0.319714, -0.906594, -1.171667) -- (0.351364, -0.903806, -1.170653);
\draw[thick] (0.224389, -0.913752, -1.171420) -- (0.192496, -0.915738, -1.170230);
\draw[thick] (0.351364, -0.903806, -1.170653) -- (0.382949, -0.900818, -1.169096);
\draw[thick] (0.940188, 0.791417, -1.172193) -- (0.948677, 0.789432, -1.168848);
\draw[thick] (0.192496, -0.915738, -1.170230) -- (0.160546, -0.917524, -1.168480);
\draw[thick] (0.382949, -0.900818, -1.169096) -- (0.414467, -0.897627, -1.166998);
\draw[thick] (0.160546, -0.917524, -1.168480) -- (0.128541, -0.919111, -1.166166);
\draw[thick] (-0.427069, 0.895395, -1.172193) -- (-0.445890, 0.894183, -1.164727);
\draw[thick] (0.414467, -0.897627, -1.166998) -- (0.445915, -0.894233, -1.164361);
\draw[thick] (0.128541, -0.919111, -1.166166) -- (0.096482, -0.920497, -1.163281);
\draw[thick] (0.445915, -0.894233, -1.164361) -- (0.477290, -0.890636, -1.161185);
\draw[thick] (0.096482, -0.920497, -1.163281) -- (0.064372, -0.921683, -1.159821);
\draw[thick] (0.477290, -0.890636, -1.161185) -- (0.508591, -0.886833, -1.157474);
\draw[thick] (0.948677, 0.789432, -1.168848) -- (0.977867, 0.782457, -1.156869);
\draw[thick] (0.064372, -0.921683, -1.159821) -- (0.032210, -0.922668, -1.155779);
\draw[thick] (0.508591, -0.886833, -1.157474) -- (0.539813, -0.882825, -1.153227);
\draw[thick] (-0.445890, 0.894183, -1.164727) -- (-0.477999, 0.891959, -1.151345);
\draw[thick] (0.032210, -0.922668, -1.155779) -- (-0.000000, -0.923451, -1.151150);
\draw[thick] (0.539813, -0.882825, -1.153227) -- (0.570955, -0.878610, -1.148447);
\draw[thick] (-0.000000, -0.923451, -1.151150) -- (-0.032258, -0.924032, -1.145925);
\draw[thick] (0.977867, 0.782457, -1.156869) -- (1.006915, 0.775256, -1.144367);
\draw[thick] (0.570955, -0.878610, -1.148447) -- (0.602013, -0.874186, -1.143133);
\draw[thick] (-0.032258, -0.924032, -1.145925) -- (-0.064562, -0.924410, -1.140098);
\draw[thick] (0.602013, -0.874186, -1.143133) -- (0.632982, -0.869552, -1.137286);
\draw[thick] (-0.477999, 0.891959, -1.151345) -- (-0.510129, 0.889516, -1.137246);
\draw[thick] (-0.064562, -0.924410, -1.140098) -- (-0.096911, -0.924583, -1.133661);
\draw[thick] (1.006915, 0.775256, -1.144367) -- (1.035812, 0.767827, -1.131343);
\draw[thick] (0.632982, -0.869552, -1.137286) -- (0.663859, -0.864706, -1.130908);
\draw[thick] (-0.096911, -0.924583, -1.133661) -- (-0.129302, -0.924550, -1.126606);
\draw[thick] (0.663859, -0.864706, -1.130908) -- (0.694640, -0.859647, -1.124000);
\draw[thick] (1.035812, 0.767827, -1.131343) -- (1.051877, 0.763583, -1.123820);
\draw[thick] (-0.510129, 0.889516, -1.137246) -- (-0.539267, 0.887112, -1.123820);
\draw[thick] (-0.129302, -0.924550, -1.126606) -- (-0.141102, -0.924496, -1.123820);
\draw[thick] (0.694640, -0.859647, -1.124000) -- (0.695389, -0.859522, -1.123820);
\draw[thick] (-0.539267, 0.887112, -1.123820) -- (-0.542276, 0.886852, -1.122409);
\draw[thick] (-0.141102, -0.924496, -1.123820) -- (-0.161734, -0.924315, -1.118893);
\draw[thick] (1.051877, 0.763583, -1.123820) -- (1.064555, 0.760171, -1.117758);
\draw[thick] (0.695389, -0.859522, -1.123820) -- (0.725325, -0.854380, -1.116511);
\draw[thick] (-0.161734, -0.924315, -1.118893) -- (-0.194206, -0.923874, -1.110519);
\draw[thick] (0.725325, -0.854380, -1.116511) -- (0.755906, -0.848896, -1.108486);
\draw[thick] (-0.542276, 0.886852, -1.122409) -- (-0.574441, 0.883974, -1.106730);
\draw[thick] (1.064555, 0.760171, -1.117758) -- (1.093139, 0.752288, -1.103594);
\draw[thick] (-0.194206, -0.923874, -1.110519) -- (-0.226715, -0.923223, -1.101493);
\fill[gray] (0, 0, -1.0999999999999999) ellipse (1.8607047649270483 and 0.9303523824635241);
\draw[thick] (0.755906, -0.848896, -1.108486) -- (0.786376, -0.843194, -1.099928);
\draw[thick] (-0.226715, -0.923223, -1.101493) -- (-0.259258, -0.922360, -1.091806);
\draw[thick] (0.786376, -0.843194, -1.099928) -- (0.816730, -0.837272, -1.090838);
\draw[thick] (-0.574441, 0.883974, -1.106730) -- (-0.606613, 0.880866, -1.090284);
\draw[thick] (1.093139, 0.752288, -1.103594) -- (1.121543, 0.744169, -1.088910);
\draw[thick] (-0.259258, -0.922360, -1.091806) -- (-0.291834, -0.921282, -1.081447);
\draw[thick] (0.816730, -0.837272, -1.090838) -- (0.846961, -0.831127, -1.081216);
\draw[thick] (1.121543, 0.744169, -1.088910) -- (1.147211, 0.736579, -1.075104);
\draw[thick] (-0.606613, 0.880866, -1.090284) -- (-0.635004, 0.877932, -1.075104);
\draw[thick] (-0.291834, -0.921282, -1.081447) -- (-0.310622, -0.920571, -1.075104);
\draw[thick] (0.846961, -0.831127, -1.081216) -- (0.865168, -0.827311, -1.075104);
\draw[thick] (1.147211, 0.736579, -1.075104) -- (1.149760, 0.735813, -1.073700);
\draw[thick] (-0.635004, 0.877932, -1.075104) -- (-0.638787, 0.877527, -1.073038);
\draw[thick] (0.865168, -0.827311, -1.075104) -- (0.877067, -0.824762, -1.071029);
\draw[thick] (-0.310622, -0.920571, -1.075104) -- (-0.324439, -0.919993, -1.070364);
\draw[thick] (0.877067, -0.824762, -1.071029) -- (0.907046, -0.818177, -1.060252);
\draw[thick] (-0.324439, -0.919993, -1.070364) -- (-0.357074, -0.918492, -1.058522);
\draw[thick] (1.149760, 0.735813, -1.073700) -- (1.177797, 0.727229, -1.057841);
\draw[thick] (-0.638787, 0.877527, -1.073038) -- (-0.670968, 0.873966, -1.054850);
\draw[thick] (0.907046, -0.818177, -1.060252) -- (0.936881, -0.811363, -1.048942);
\draw[thick] (-0.357074, -0.918492, -1.058522) -- (-0.389731, -0.916770, -1.045966);
\draw[thick] (1.177797, 0.727229, -1.057841) -- (1.205621, 0.718402, -1.041471);
\draw[thick] (0.936881, -0.811363, -1.048942) -- (0.966566, -0.804318, -1.037105);
\draw[thick] (-0.670968, 0.873966, -1.054850) -- (-0.703136, 0.870162, -1.035840);
\draw[thick] (-0.389731, -0.916770, -1.045966) -- (-0.422407, -0.914823, -1.032683);
\draw[thick] (1.205621, 0.718402, -1.041471) -- (1.230865, 0.710116, -1.026060);
\draw[thick] (-0.703136, 0.870162, -1.035840) -- (-0.719088, 0.868188, -1.026060);
\draw[thick] (-0.422407, -0.914823, -1.032683) -- (-0.437922, -0.913826, -1.026060);
\draw[thick] (0.966566, -0.804318, -1.037105) -- (0.992979, -0.797822, -1.026060);
\draw[thick] (0.992979, -0.797822, -1.026060) -- (0.996094, -0.797042, -1.024727);
\draw[thick] (1.230865, 0.710116, -1.026060) -- (1.233223, 0.709330, -1.024582);
\draw[thick] (-0.437922, -0.913826, -1.026060) -- (-0.455102, -0.912657, -1.018578);
\draw[thick] (-0.719088, 0.868188, -1.026060) -- (-0.735294, 0.866122, -1.015879);
\draw[thick] (0.996094, -0.797042, -1.024727) -- (1.025470, -0.789543, -1.011694);
\draw[thick] (1.233223, 0.709330, -1.024582) -- (1.260615, 0.700028, -1.007008);
\draw[thick] (-0.455102, -0.912657, -1.018578) -- (-0.487812, -0.910269, -1.003637);
\fill[gray] (0, 0, -1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\draw[thick] (1.025470, -0.789543, -1.011694) -- (1.054670, -0.781806, -0.998135);
\draw[thick] (-0.735294, 0.866122, -1.015879) -- (-0.767434, 0.861842, -0.994942);
\draw[thick] (1.260615, 0.700028, -1.007008) -- (1.287755, 0.690474, -0.988940);
\draw[thick] (-0.487812, -0.910269, -1.003637) -- (-0.520526, -0.907645, -0.987920);
\draw[thick] (1.054670, -0.781806, -0.998135) -- (1.083682, -0.773829, -0.984059);
\draw[thick] (1.287755, 0.690474, -0.988940) -- (1.305589, 0.684006, -0.976704);
\draw[thick] (-0.767434, 0.861842, -0.994942) -- (-0.794333, 0.858058, -0.976704);
\draw[thick] (-0.520526, -0.907645, -0.987920) -- (-0.542832, -0.905726, -0.976704);
\draw[thick] (1.083682, -0.773829, -0.984059) -- (1.098312, -0.769697, -0.976704);
\draw[thick] (-0.794333, 0.858058, -0.976704) -- (-0.799538, 0.857307, -0.973077);
\draw[thick] (-0.542832, -0.905726, -0.976704) -- (-0.553245, -0.904791, -0.971342);
\draw[thick] (1.305589, 0.684006, -0.976704) -- (1.314642, 0.680676, -0.970304);
\draw[thick] (1.098312, -0.769697, -0.976704) -- (1.112509, -0.765619, -0.969371);
\draw[thick] (1.112509, -0.765619, -0.969371) -- (1.141142, -0.757173, -0.954065);
\draw[thick] (-0.553245, -0.904791, -0.971342) -- (-0.585966, -0.901710, -0.953796);
\draw[thick] (1.314642, 0.680676, -0.970304) -- (1.341274, 0.670637, -0.951016);
\draw[thick] (-0.799538, 0.857307, -0.973077) -- (-0.831617, 0.852534, -0.950051);
\draw[thick] (1.141142, -0.757173, -0.954065) -- (1.169553, -0.748480, -0.938256);
\draw[thick] (-0.585966, -0.901710, -0.953796) -- (-0.618674, -0.898380, -0.935420);
\draw[thick] (1.341274, 0.670637, -0.951016) -- (1.367607, 0.660341, -0.931267);
\draw[thick] (1.367607, 0.660341, -0.931267) -- (1.373119, 0.658137, -0.927051);
\draw[thick] (-0.831617, 0.852534, -0.950051) -- (-0.862385, 0.847692, -0.927051);
\draw[thick] (-0.618674, -0.898380, -0.935420) -- (-0.633008, -0.896847, -0.927051);
\draw[thick] (1.169553, -0.748480, -0.938256) -- (1.189012, -0.742342, -0.927051);
\draw[thick] (-0.862385, 0.847692, -0.927051) -- (-0.863636, 0.847491, -0.926087);
\draw[thick] (1.189012, -0.742342, -0.927051) -- (1.197743, -0.739545, -0.921868);
\draw[thick] (-0.633008, -0.896847, -0.927051) -- (-0.651372, -0.894815, -0.916027);
\draw[thick] (1.373119, 0.658137, -0.927051) -- (1.393666, 0.649807, -0.910807);
\draw[thick] (1.197743, -0.739545, -0.921868) -- (1.225712, -0.730373, -0.904802);
\draw[thick] (-0.863636, 0.847491, -0.926087) -- (-0.895617, 0.842205, -0.900792);
\fill[gray] (0, 0, -0.8999999999999999) ellipse (1.9078784028338913 and 0.9539392014169457);
\draw[thick] (-0.651372, -0.894815, -0.916027) -- (-0.684050, -0.891006, -0.895625);
\draw[thick] (1.393666, 0.649807, -0.910807) -- (1.419403, 0.639018, -0.889840);
\draw[thick] (1.225712, -0.730373, -0.904802) -- (1.253420, -0.720947, -0.887256);
\draw[thick] (1.419403, 0.639018, -0.889840) -- (1.434629, 0.632439, -0.877115);
\draw[thick] (-0.895617, 0.842205, -0.900792) -- (-0.924413, 0.837188, -0.877115);
\draw[thick] (-0.684050, -0.891006, -0.895625) -- (-0.712479, -0.887475, -0.877115);
\draw[thick] (1.253420, -0.720947, -0.887256) -- (1.268976, -0.715502, -0.877115);
\draw[thick] (-0.924413, 0.837188, -0.877115) -- (-0.927511, 0.836637, -0.874480);
\draw[thick] (-0.712479, -0.887475, -0.877115) -- (-0.716692, -0.886937, -0.874286);
\draw[thick] (1.268976, -0.715502, -0.877115) -- (1.280874, -0.711277, -0.869094);
\draw[thick] (1.434629, 0.632439, -0.877115) -- (1.444814, 0.627979, -0.868293);
\draw[thick] (-0.716692, -0.886937, -0.874286) -- (-0.749310, -0.882632, -0.851679);
\draw[thick] (1.280874, -0.711277, -0.869094) -- (1.308065, -0.701364, -0.850277);
\draw[thick] (-0.927511, 0.836637, -0.874480) -- (-0.959344, 0.830816, -0.846717);
\draw[thick] (1.444814, 0.627979, -0.868293) -- (1.469893, 0.616693, -0.846099);
\draw[thick] (1.308065, -0.701364, -0.850277) -- (1.334950, -0.691191, -0.831018);
\draw[thick] (-0.749310, -0.882632, -0.851679) -- (-0.781865, -0.878049, -0.828143);
\draw[thick] (1.469893, 0.616693, -0.846099) -- (1.490947, 0.606872, -0.826912);
\draw[thick] (-0.959344, 0.830816, -0.846717) -- (-0.981288, 0.826615, -0.826912);
\draw[thick] (-0.781865, -0.878049, -0.828143) -- (-0.783521, -0.877808, -0.826912);
\draw[thick] (1.334950, -0.691191, -0.831018) -- (1.340568, -0.689016, -0.826912);
\draw[thick] (1.490947, 0.606872, -0.826912) -- (1.494593, 0.605149, -0.823458);
\draw[thick] (-0.981288, 0.826615, -0.826912) -- (-0.991070, 0.824708, -0.817748);
\draw[thick] (1.340568, -0.689016, -0.826912) -- (1.361558, -0.680779, -0.810995);
\draw[thick] (-0.783521, -0.877808, -0.826912) -- (-0.814383, -0.873225, -0.803158);
\draw[thick] (1.494593, 0.605149, -0.823458) -- (1.518946, 0.593365, -0.800039);
\fill[gray] (0, 0, -0.7999999999999998) ellipse (1.9275776393067947 and 0.9637888196533974);
\draw[thick] (1.361558, -0.680779, -0.810995) -- (1.387840, -0.670111, -0.790471);
\draw[thick] (-0.991070, 0.824708, -0.817748) -- (-1.022691, 0.818324, -0.787301);
\draw[thick] (-0.814383, -0.873225, -0.803158) -- (-0.846812, -0.868111, -0.777172);
\draw[thick] (1.518946, 0.593365, -0.800039) -- (1.542708, 0.581400, -0.776457);
\draw[thick] (-1.022691, 0.818324, -0.787301) -- (-1.033652, 0.816029, -0.776457);
\draw[thick] (-0.846812, -0.868111, -0.777172) -- (-0.847682, -0.867970, -0.776457);
\draw[thick] (1.387840, -0.670111, -0.790471) -- (1.405316, -0.662785, -0.776457);
\draw[thick] (1.542708, 0.581400, -0.776457) -- (1.542869, 0.581318, -0.776291);
\draw[thick] (1.405316, -0.662785, -0.776457) -- (1.413786, -0.659188, -0.769389);
\draw[thick] (-1.033652, 0.816029, -0.776457) -- (-1.054191, 0.811656, -0.755290);
\draw[thick] (1.542869, 0.581318, -0.776291) -- (1.566423, 0.569037, -0.751660);
\draw[thick] (-0.847682, -0.867970, -0.776457) -- (-0.879184, -0.862748, -0.749549);
\draw[thick] (1.413786, -0.659188, -0.769389) -- (1.439402, -0.648021, -0.747590);
\draw[thick] (1.566423, 0.569037, -0.751660) -- (1.589503, 0.556491, -0.726764);
\draw[thick] (1.589503, 0.556491, -0.726764) -- (1.590420, 0.555981, -0.725766);
\draw[thick] (-1.054191, 0.811656, -0.755290) -- (-1.081976, 0.805485, -0.725766);
\draw[thick] (-0.879184, -0.862748, -0.749549) -- (-0.906019, -0.858054, -0.725766);
\draw[thick] (1.439402, -0.648021, -0.747590) -- (1.464267, -0.636753, -0.725766);
\draw[thick] (1.464267, -0.636753, -0.725766) -- (1.464624, -0.636589, -0.725439);
\draw[thick] (-1.081976, 0.805485, -0.725766) -- (-1.085531, 0.804683, -0.721819);
\draw[thick] (-0.906019, -0.858054, -0.725766) -- (-0.911442, -0.857087, -0.720754);
\draw[thick] (1.464624, -0.636589, -0.725439) -- (1.489508, -0.624923, -0.702364);
\draw[thick] (1.590420, 0.555981, -0.725766) -- (1.612177, 0.543714, -0.700977);
\fill[gray] (0, 0, -0.6999999999999997) ellipse (1.9447936194419762 and 0.9723968097209881);
\draw[thick] (-0.911442, -0.857087, -0.720754) -- (-0.943606, -0.851155, -0.690239);
\draw[thick] (-1.085531, 0.804683, -0.721819) -- (-1.116722, 0.797422, -0.686406);
\draw[thick] (1.489508, -0.624923, -0.702364) -- (1.513958, -0.612989, -0.679000);
\draw[thick] (1.612177, 0.543714, -0.700977) -- (1.634336, 0.530675, -0.674970);
\draw[thick] (1.634336, 0.530675, -0.674970) -- (1.634434, 0.530616, -0.674853);
\draw[thick] (-1.116722, 0.797422, -0.686406) -- (-1.126642, 0.795026, -0.674853);
\draw[thick] (-0.943606, -0.851155, -0.690239) -- (-0.959332, -0.848126, -0.674853);
\draw[thick] (1.513958, -0.612989, -0.679000) -- (1.518242, -0.610846, -0.674853);
\draw[thick] (-0.959332, -0.848126, -0.674853) -- (-0.975638, -0.844928, -0.658156);
\draw[thick] (1.518242, -0.610846, -0.674853) -- (1.538024, -0.600818, -0.654789);
\draw[thick] (-1.126642, 0.795026, -0.674853) -- (-1.147724, 0.789853, -0.649097);
\draw[thick] (1.634434, 0.530616, -0.674853) -- (1.656055, 0.517409, -0.648020);
\draw[thick] (1.538024, -0.600818, -0.654789) -- (1.561628, -0.588385, -0.630230);
\draw[thick] (-0.975638, -0.844928, -0.658156) -- (-1.007511, -0.838390, -0.624495);
\draw[thick] (1.656055, 0.517409, -0.648020) -- (1.675086, 0.505267, -0.623735);
\draw[thick] (-1.147724, 0.789853, -0.649097) -- (-1.167953, 0.784694, -0.623735);
\draw[thick] (-1.007511, -0.838390, -0.624495) -- (-1.008215, -0.838241, -0.623735);
\draw[thick] (1.561628, -0.588385, -0.630230) -- (1.567788, -0.585049, -0.623735);
\draw[thick] (1.675086, 0.505267, -0.623735) -- (1.677220, 0.503888, -0.620869);
\draw[thick] (-1.167953, 0.784694, -0.623735) -- (-1.178501, 0.781962, -0.609813);
\draw[thick] (1.567788, -0.585049, -0.623735) -- (1.584804, -0.575714, -0.604874);
\fill[gray] (0, 0, -0.5999999999999996) ellipse (1.9595917942265426 and 0.9797958971132713);
\draw[thick] (1.677220, 0.503888, -0.620869) -- (1.697894, 0.490140, -0.592843);
\draw[thick] (-1.008215, -0.838241, -0.623735) -- (-1.039243, -0.831568, -0.588553);
\draw[thick] (1.584804, -0.575714, -0.604874) -- (1.607485, -0.562786, -0.579160);
\draw[thick] (1.697894, 0.490140, -0.592843) -- (1.712607, 0.479933, -0.572427);
\draw[thick] (-1.178501, 0.781962, -0.609813) -- (-1.206153, 0.774526, -0.572427);
\draw[thick] (-1.039243, -0.831568, -0.588553) -- (-1.053070, -0.828464, -0.572427);
\draw[thick] (1.607485, -0.562786, -0.579160) -- (1.613356, -0.559341, -0.572427);
\draw[thick] (-1.206153, 0.774526, -0.572427) -- (-1.209026, 0.773742, -0.568321);
\draw[thick] (1.712607, 0.479933, -0.572427) -- (1.717989, 0.476148, -0.564535);
\draw[thick] (1.613356, -0.559341, -0.572427) -- (1.629699, -0.549623, -0.552645);
\draw[thick] (-1.053070, -0.828464, -0.572427) -- (-1.070772, -0.824422, -0.550644);
\draw[thick] (1.717989, 0.476148, -0.564535) -- (1.737532, 0.461931, -0.535526);
\draw[thick] (1.629699, -0.549623, -0.552645) -- (1.651374, -0.536207, -0.525838);
\draw[thick] (-1.209026, 0.773742, -0.568321) -- (-1.239279, 0.765191, -0.524186);
\draw[thick] (1.737532, 0.461931, -0.535526) -- (1.747187, 0.454621, -0.520945);
\draw[thick] (-1.239279, 0.765191, -0.524186) -- (-1.241458, 0.764553, -0.520945);
\draw[thick] (-1.070772, -0.824422, -0.550644) -- (-1.094284, -0.818830, -0.520945);
\draw[thick] (1.651374, -0.536207, -0.525838) -- (1.655298, -0.533707, -0.520945);
\draw[thick] (-1.094284, -0.818830, -0.520945) -- (-1.102073, -0.816945, -0.510519);
\draw[thick] (1.747187, 0.454621, -0.520945) -- (1.756477, 0.447485, -0.506055);
\fill[gray] (0, 0, -0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\draw[thick] (1.655298, -0.533707, -0.520945) -- (1.672550, -0.522563, -0.498148);
\draw[thick] (-1.241458, 0.764553, -0.520945) -- (-1.269215, 0.756296, -0.477086);
\draw[thick] (1.756477, 0.447485, -0.506055) -- (1.774799, 0.432814, -0.476180);
\draw[thick] (1.672550, -0.522563, -0.498148) -- (1.693135, -0.508669, -0.470332);
\draw[thick] (1.774799, 0.432814, -0.476180) -- (1.778977, 0.429346, -0.469303);
\draw[thick] (-1.269215, 0.756296, -0.477086) -- (-1.274042, 0.754806, -0.469303);
\draw[thick] (-1.102073, -0.816945, -0.510519) -- (-1.132129, -0.809382, -0.469303);
\draw[thick] (1.693135, -0.508669, -0.470332) -- (1.693894, -0.508143, -0.469303);
\draw[thick] (-1.132129, -0.809382, -0.469303) -- (-1.133117, -0.809129, -0.467861);
\draw[thick] (1.778977, 0.429346, -0.469303) -- (1.792514, 0.417931, -0.445548);
\draw[thick] (1.693894, -0.508143, -0.469303) -- (1.713196, -0.494557, -0.441456);
\draw[thick] (-1.274042, 0.754806, -0.469303) -- (-1.298775, 0.747035, -0.426749);
\draw[thick] (-1.133117, -0.809129, -0.467861) -- (-1.163880, -0.800972, -0.422028);
\draw[thick] (1.792514, 0.417931, -0.445548) -- (1.808138, 0.404092, -0.417519);
\draw[thick] (-1.298775, 0.747035, -0.426749) -- (-1.304040, 0.745319, -0.417519);
\draw[thick] (-1.163880, -0.800972, -0.422028) -- (-1.166844, -0.800156, -0.417519);
\draw[thick] (1.713196, -0.494557, -0.441456) -- (1.729442, -0.482585, -0.417519);
\draw[thick] (1.808138, 0.404092, -0.417519) -- (1.809540, 0.402829, -0.414825);
\draw[thick] (1.729442, -0.482585, -0.417519) -- (1.732624, -0.480205, -0.412508);
\fill[gray] (0, 0, -0.3999999999999999) ellipse (1.9821424996424675 and 0.9910712498212337);
\draw[thick] (1.809540, 0.402829, -0.414825) -- (1.825932, 0.387531, -0.383169);
\draw[thick] (1.732624, -0.480205, -0.412508) -- (1.751470, -0.465637, -0.382674);
\draw[thick] (-1.166844, -0.800156, -0.417519) -- (-1.194301, -0.792446, -0.372786);
\draw[thick] (-1.304040, 0.745319, -0.417519) -- (-1.327897, 0.737389, -0.372644);
\draw[thick] (1.825932, 0.387531, -0.383169) -- (1.834861, 0.378774, -0.365608);
\draw[thick] (-1.327897, 0.737389, -0.372644) -- (-1.331573, 0.736122, -0.365608);
\draw[thick] (-1.194301, -0.792446, -0.372786) -- (-1.198620, -0.791186, -0.365608);
\draw[thick] (1.751470, -0.465637, -0.382674) -- (1.762096, -0.457058, -0.365608);
\draw[thick] (1.762096, -0.457058, -0.365608) -- (1.769666, -0.450845, -0.352538);
\draw[thick] (1.834861, 0.378774, -0.365608) -- (1.841610, 0.372029, -0.351301);
\draw[thick] (1.769666, -0.450845, -0.352538) -- (1.787207, -0.435840, -0.321947);
\draw[thick] (-1.198620, -0.791186, -0.365608) -- (-1.224316, -0.783526, -0.319601);
\draw[thick] (1.841610, 0.372029, -0.351301) -- (1.856567, 0.356335, -0.319118);
\draw[thick] (-1.331573, 0.736122, -0.365608) -- (-1.356500, 0.727334, -0.314094);
\draw[thick] (1.856567, 0.356335, -0.319118) -- (1.859125, 0.353536, -0.313585);
\draw[thick] (-1.356500, 0.727334, -0.314094) -- (-1.356743, 0.727246, -0.313585);
\draw[thick] (-1.224316, -0.783526, -0.319601) -- (-1.227614, -0.782505, -0.313585);
\draw[thick] (1.787207, -0.435840, -0.321947) -- (1.791978, -0.431598, -0.313585);
\fill[gray] (0, 0, -0.2999999999999998) ellipse (1.98997487421324 and 0.99498743710662);
\draw[thick] (1.791978, -0.431598, -0.313585) -- (1.804090, -0.420631, -0.290619);
\draw[thick] (1.859125, 0.353536, -0.313585) -- (1.870818, 0.340461, -0.286124);
\draw[thick] (-1.227614, -0.782505, -0.313585) -- (-1.253843, -0.774183, -0.261699);
\draw[thick] (1.870818, 0.340461, -0.286124) -- (1.881112, 0.328265, -0.261467);
\draw[thick] (-1.356743, 0.727246, -0.313585) -- (-1.379679, 0.718697, -0.261467);
\draw[thick] (-1.253843, -0.774183, -0.261699) -- (-1.253958, -0.774145, -0.261467);
\draw[thick] (1.804090, -0.420631, -0.290619) -- (1.819233, -0.406204, -0.261467);
\draw[thick] (1.819233, -0.406204, -0.261467) -- (1.820252, -0.405214, -0.259331);
\draw[thick] (1.881112, 0.328265, -0.261467) -- (1.884293, 0.324407, -0.253138);
\draw[thick] (-1.379679, 0.718697, -0.261467) -- (-1.384505, 0.716849, -0.249463);
\draw[thick] (1.820252, -0.405214, -0.259331) -- (1.835734, -0.389611, -0.226950);
\draw[thick] (1.884293, 0.324407, -0.253138) -- (1.897012, 0.308188, -0.219552);
\draw[thick] (1.897012, 0.308188, -0.219552) -- (1.900868, 0.303000, -0.209269);
\draw[thick] (-1.384505, 0.716849, -0.249463) -- (-1.400430, 0.710516, -0.209269);
\draw[thick] (-1.253958, -0.774145, -0.261467) -- (-1.277794, -0.766123, -0.209269);
\draw[thick] (1.835734, -0.389611, -0.226950) -- (1.844097, -0.380737, -0.209269);
\fill[gray] (0, 0, -0.19999999999999973) ellipse (1.9955506062794355 and 0.9977753031397177);
\draw[thick] (-1.277794, -0.766123, -0.209269) -- (-1.282795, -0.764388, -0.197201);
\draw[thick] (1.844097, -0.380737, -0.209269) -- (1.850467, -0.373819, -0.194472);
\draw[thick] (1.900868, 0.303000, -0.209269) -- (1.908951, 0.291812, -0.185468);
\draw[thick] (-1.400430, 0.710516, -0.209269) -- (-1.411730, 0.705865, -0.177713);
\draw[thick] (1.850467, -0.373819, -0.194472) -- (1.864444, -0.357846, -0.161781);
\draw[thick] (1.908951, 0.291812, -0.185468) -- (1.918427, 0.277795, -0.157008);
\draw[thick] (-1.411730, 0.705865, -0.177713) -- (-1.419043, 0.702738, -0.157008);
\draw[thick] (-1.282795, -0.764388, -0.197201) -- (-1.299198, -0.758473, -0.157008);
\draw[thick] (1.864444, -0.357846, -0.161781) -- (1.866494, -0.355402, -0.157008);
\draw[thick] (1.918427, 0.277795, -0.157008) -- (1.920070, 0.275286, -0.151502);
\draw[thick] (1.866494, -0.355402, -0.157008) -- (1.877670, -0.341708, -0.128126);
\draw[thick] (-1.299198, -0.758473, -0.157008) -- (-1.310982, -0.754056, -0.124814);
\draw[thick] (1.920070, 0.275286, -0.151502) -- (1.930388, 0.258623, -0.116758);
\draw[thick] (1.930388, 0.258623, -0.116758) -- (1.933924, 0.252520, -0.104698);
\draw[thick] (-1.419043, 0.702738, -0.157008) -- (-1.435587, 0.695381, -0.104698);
\draw[thick] (-1.310982, -0.754056, -0.124814) -- (-1.318240, -0.751228, -0.104698);
\draw[thick] (1.877670, -0.341708, -0.128126) -- (1.886653, -0.330026, -0.104698);
\fill[gray] (0, 0, -0.09999999999999964) ellipse (1.9988885800753267 and 0.9994442900376633);
\draw[thick] (-1.435587, 0.695381, -0.104698) -- (-1.437937, 0.694300, -0.096358);
\draw[thick] (1.886653, -0.330026, -0.104698) -- (1.890096, -0.325406, -0.094617);
\draw[thick] (1.933924, 0.252520, -0.104698) -- (1.939871, 0.241832, -0.081719);
\draw[thick] (1.890096, -0.325406, -0.094617) -- (1.901725, -0.308954, -0.060618);
\draw[thick] (1.939871, 0.241832, -0.081719) -- (1.947307, 0.227363, -0.052357);
\draw[thick] (-1.437937, 0.694300, -0.096358) -- (-1.450171, 0.688438, -0.052357);
\draw[thick] (-1.318240, -0.751228, -0.104698) -- (-1.334999, -0.744406, -0.052357);
\draw[thick] (1.901725, -0.308954, -0.060618) -- (1.904567, -0.304716, -0.052357);
\draw[thick] (1.947307, 0.227363, -0.052357) -- (1.948502, 0.224924, -0.046923);
\draw[thick] (-1.334999, -0.744406, -0.052357) -- (-1.338135, -0.743075, -0.041215);
\draw[thick] (1.904567, -0.304716, -0.052357) -- (1.912538, -0.292361, -0.025930);
\draw[thick] (1.948502, 0.224924, -0.046923) -- (1.956281, 0.207910, -0.011334);
\draw[thick] (-1.450171, 0.688438, -0.052357) -- (-1.462707, 0.681998, -0.000080);
\fill[gray] (0, 0, 0.0) ellipse (2.0 and 1.0);
\draw[thick] (1.956281, 0.207910, -0.011334) -- (1.958724, 0.202114, 0.000000);
\draw[thick] (-1.462707, 0.681998, -0.000080) -- (-1.462726, 0.681988, 0.000000);
\draw[thick] (-1.338135, -0.743075, -0.041215) -- (-1.349574, -0.738013, 0.000000);
\draw[thick] (1.912538, -0.292361, -0.025930) -- (1.920323, -0.279445, 0.000000);
\draw[thick] (1.920323, -0.279445, 0.000000) -- (1.922516, -0.275636, 0.008479);
\draw[thick] (1.958724, 0.202114, 0.000000) -- (1.963189, 0.190803, 0.024524);
\draw[thick] (1.922516, -0.275636, 0.008479) -- (1.931649, -0.258792, 0.043483);
\draw[thick] (1.963189, 0.190803, 0.024524) -- (1.968116, 0.176989, 0.052357);
\draw[thick] (-1.462726, 0.681988, 0.000000) -- (-1.473445, 0.675970, 0.052357);
\draw[thick] (-1.349574, -0.738013, 0.000000) -- (-1.361945, -0.732101, 0.052357);
\draw[thick] (1.931649, -0.258792, 0.043483) -- (1.933993, -0.254191, 0.052357);
\draw[thick] (1.968116, 0.176989, 0.052357) -- (1.969222, 0.173613, 0.059995);
\draw[thick] (-1.361945, -0.732101, 0.052357) -- (-1.363713, -0.731201, 0.061223);
\draw[thick] (1.933993, -0.254191, 0.052357) -- (1.939917, -0.241838, 0.079101);
\draw[thick] (1.969222, 0.173613, 0.059995) -- (1.974364, 0.156354, 0.096037);
\fill[gray] (0, 0, 0.10000000000000009) ellipse (1.9988885800753267 and 0.9994442900376633);
\draw[thick] (1.974364, 0.156354, 0.096037) -- (1.975581, 0.151828, 0.104698);
\draw[thick] (-1.473445, 0.675970, 0.052357) -- (-1.482211, 0.670481, 0.104698);
\draw[thick] (-1.363713, -0.731201, 0.061223) -- (-1.372246, -0.726648, 0.104698);
\draw[thick] (1.939917, -0.241838, 0.079101) -- (1.945600, -0.229003, 0.104698);
\draw[thick] (1.945600, -0.229003, 0.104698) -- (1.947326, -0.224788, 0.114287);
\draw[thick] (-1.482211, 0.670481, 0.104698) -- (-1.484991, 0.668546, 0.125379);
\draw[thick] (1.975581, 0.151828, 0.104698) -- (1.978600, 0.139037, 0.132608);
\draw[thick] (1.947326, -0.224788, 0.114287) -- (1.953852, -0.207652, 0.149897);
\draw[thick] (1.978600, 0.139037, 0.132608) -- (1.981114, 0.126718, 0.157008);
\draw[thick] (-1.484991, 0.668546, 0.125379) -- (-1.489152, 0.665483, 0.157008);
\draw[thick] (-1.372246, -0.726648, 0.104698) -- (-1.380441, -0.721704, 0.157008);
\draw[thick] (1.953852, -0.207652, 0.149897) -- (1.955196, -0.203871, 0.157008);
\draw[thick] (1.981114, 0.126718, 0.157008) -- (1.981954, 0.121677, 0.168633);
\draw[thick] (1.955196, -0.203871, 0.157008) -- (1.959461, -0.190440, 0.186399);
\fill[gray] (0, 0, 0.20000000000000018) ellipse (1.9955506062794353 and 0.9977753031397176);
\draw[thick] (1.981954, 0.121677, 0.168633) -- (1.984411, 0.104285, 0.204631);
\draw[thick] (-1.380441, -0.721704, 0.157008) -- (-1.386071, -0.717659, 0.204934);
\draw[thick] (1.984411, 0.104285, 0.204631) -- (1.984721, 0.101756, 0.209269);
\draw[thick] (-1.489152, 0.665483, 0.157008) -- (-1.494266, 0.661004, 0.209269);
\draw[thick] (-1.386071, -0.717659, 0.204934) -- (-1.386568, -0.717280, 0.209269);
\draw[thick] (1.959461, -0.190440, 0.186399) -- (1.962839, -0.178745, 0.209269);
\draw[thick] (1.962839, -0.178745, 0.209269) -- (1.964200, -0.173171, 0.222309);
\draw[thick] (1.984721, 0.101756, 0.209269) -- (1.985901, 0.086872, 0.241924);
\draw[thick] (1.964200, -0.173171, 0.222309) -- (1.968060, -0.155855, 0.257963);
\draw[thick] (1.985901, 0.086872, 0.241924) -- (1.986485, 0.076639, 0.261467);
\draw[thick] (-1.494266, 0.661004, 0.209269) -- (-1.497543, 0.657073, 0.261467);
\draw[thick] (-1.386568, -0.717280, 0.209269) -- (-1.390727, -0.713354, 0.261467);
\draw[thick] (1.968060, -0.155855, 0.257963) -- (1.968475, -0.153885, 0.261467);
\draw[thick] (1.986485, 0.076639, 0.261467) -- (1.986509, 0.069455, 0.278550);
\draw[thick] (1.968475, -0.153885, 0.261467) -- (1.970903, -0.138496, 0.295531);
\fill[gray] (0, 0, 0.30000000000000027) ellipse (1.98997487421324 and 0.99498743710662);
\draw[thick] (1.986509, 0.069455, 0.278550) -- (1.986308, 0.052139, 0.313585);
\draw[thick] (-1.497543, 0.657073, 0.261467) -- (-1.499015, 0.653691, 0.313585);
\draw[thick] (-1.390727, -0.713354, 0.261467) -- (-1.392868, -0.709967, 0.313585);
\draw[thick] (1.970903, -0.138496, 0.295531) -- (1.972294, -0.128795, 0.313585);
\draw[thick] (1.986308, 0.052139, 0.313585) -- (1.986301, 0.052049, 0.313828);
\draw[thick] (1.972294, -0.128795, 0.313585) -- (1.972862, -0.121119, 0.332498);
\draw[thick] (1.986301, 0.052049, 0.313828) -- (1.984952, 0.034658, 0.352293);
\draw[thick] (-1.499015, 0.653691, 0.313585) -- (-1.498807, 0.651446, 0.355119);
\draw[thick] (1.984952, 0.034658, 0.352293) -- (1.984357, 0.027013, 0.365608);
\draw[thick] (-1.498807, 0.651446, 0.355119) -- (-1.498716, 0.650853, 0.365608);
\draw[thick] (-1.392868, -0.709967, 0.313585) -- (-1.393018, -0.707123, 0.365608);
\draw[thick] (1.972862, -0.121119, 0.332498) -- (1.974054, -0.104527, 0.365608);
\draw[thick] (1.974054, -0.104527, 0.365608) -- (1.974028, -0.103739, 0.367935);
\draw[thick] (1.984357, 0.027013, 0.365608) -- (1.982668, 0.017304, 0.390665);
\fill[gray] (0, 0, 0.40000000000000036) ellipse (1.9821424996424675 and 0.9910712498212337);
\draw[thick] (1.974028, -0.103739, 0.367935) -- (1.973944, -0.086349, 0.407270);
\draw[thick] (1.982668, 0.017304, 0.390665) -- (1.980527, 0.003065, 0.417519);
\draw[thick] (-1.498716, 0.650853, 0.365608) -- (-1.496668, 0.648558, 0.417519);
\draw[thick] (-1.393018, -0.707123, 0.365608) -- (-1.391196, -0.704822, 0.417519);
\draw[thick] (1.973944, -0.086349, 0.407270) -- (1.974093, -0.079812, 0.417519);
\draw[thick] (1.980527, 0.003065, 0.417519) -- (1.979479, 0.000000, 0.428655);
\draw[thick] (1.974093, -0.079812, 0.417519) -- (1.972538, -0.068967, 0.450170);
\draw[thick] (1.979479, -0.000000, 0.428655) -- (1.975180, -0.017238, 0.468319);
\draw[thick] (-1.496668, 0.648558, 0.417519) -- (-1.492847, 0.646823, 0.469303);
\draw[thick] (-1.391196, -0.704822, 0.417519) -- (-1.387412, -0.703065, 0.469303);
\draw[thick] (1.972538, -0.068967, 0.450170) -- (1.972019, -0.057561, 0.469303);
\draw[thick] (1.975180, -0.017238, 0.468319) -- (1.975039, -0.018249, 0.469303);
\fill[gray] (0, 0, 0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\draw[thick] (-1.492847, 0.646823, 0.469303) -- (-1.487257, 0.645649, 0.520945);
\draw[thick] (-1.387412, -0.703065, 0.469303) -- (-1.381669, -0.701850, 0.520945);
\draw[thick] (1.972019, -0.057561, 0.469303) -- (1.966523, -0.055165, 0.520945);
\draw[thick] (1.975039, -0.018249, 0.469303) -- (1.969108, -0.022352, 0.520945);
\draw[thick] (1.969108, -0.022352, 0.520945) -- (1.968601, -0.017181, 0.526986);
\draw[thick] (-1.487257, 0.645649, 0.520945) -- (-1.485089, 0.645484, 0.536477);
\draw[thick] (1.966523, -0.055165, 0.520945) -- (1.961657, -0.068586, 0.547211);
\draw[thick] (-1.485089, 0.645484, 0.536477) -- (-1.479923, 0.645018, 0.572427);
\draw[thick] (-1.381669, -0.701850, 0.520945) -- (-1.373961, -0.701178, 0.572427);
\draw[thick] (1.961657, -0.068586, 0.547211) -- (1.957395, -0.075783, 0.572427);
\draw[thick] (1.968601, -0.017181, 0.526986) -- (1.963254, -0.000557, 0.572427);
\draw[thick] (1.963254, -0.000557, 0.572427) -- (1.963160, -0.000000, 0.573157);
\draw[thick] (1.957395, -0.075783, 0.572427) -- (1.953664, -0.085462, 0.588611);
\fill[gray] (0, 0, 0.6000000000000001) ellipse (1.9595917942265426 and 0.9797958971132713);
\draw[thick] (1.963160, 0.000000, 0.573157) -- (1.958153, 0.017090, 0.608324);
\draw[thick] (1.958153, 0.017090, 0.608324) -- (1.955773, 0.022598, 0.623735);
\draw[thick] (-1.479923, 0.645018, 0.572427) -- (-1.470841, 0.644926, 0.623735);
\draw[thick] (-1.373961, -0.701178, 0.572427) -- (-1.364274, -0.701044, 0.623735);
\draw[thick] (1.953664, -0.085462, 0.588611) -- (1.946028, -0.100081, 0.623735);
\draw[thick] (1.946028, -0.100081, 0.623735) -- (1.945101, -0.102219, 0.627112);
\draw[thick] (1.955773, 0.022598, 0.623735) -- (1.952052, 0.034084, 0.644909);
\draw[thick] (1.945101, -0.102219, 0.627112) -- (1.936252, -0.118871, 0.661371);
\draw[thick] (-1.364274, -0.701044, 0.623735) -- (-1.354647, -0.701389, 0.666016);
\draw[thick] (1.952052, 0.034084, 0.644909) -- (1.946475, 0.046961, 0.674853);
\draw[thick] (-1.470841, 0.644926, 0.623735) -- (-1.459980, 0.645377, 0.674853);
\draw[thick] (-1.354647, -0.701389, 0.666016) -- (-1.352599, -0.701438, 0.674853);
\draw[thick] (1.936252, -0.118871, 0.661371) -- (1.932844, -0.124200, 0.674853);
\draw[thick] (1.946475, 0.046961, 0.674853) -- (1.944994, 0.050966, 0.681809);
\draw[thick] (1.932844, -0.124200, 0.674853) -- (1.926512, -0.135377, 0.695919);
\fill[gray] (0, 0, 0.7000000000000002) ellipse (1.9447936194419762 and 0.9723968097209881);
\draw[thick] (1.944994, 0.050966, 0.681809) -- (1.937322, 0.067735, 0.716918);
\draw[thick] (1.937322, 0.067735, 0.716918) -- (1.935338, 0.071349, 0.725766);
\draw[thick] (-1.459980, 0.645377, 0.674853) -- (-1.447317, 0.646368, 0.725766);
\draw[thick] (-1.352599, -0.701438, 0.674853) -- (-1.338973, -0.702326, 0.725766);
\draw[thick] (1.926512, -0.135377, 0.695919) -- (1.917649, -0.148761, 0.725766);
\draw[thick] (1.917649, -0.148761, 0.725766) -- (1.915832, -0.151719, 0.731029);
\draw[thick] (1.935338, 0.071349, 0.725766) -- (1.928909, 0.084379, 0.751243);
\draw[thick] (-1.447317, 0.646368, 0.725766) -- (-1.437973, 0.647378, 0.758710);
\draw[thick] (1.915832, -0.151719, 0.731029) -- (1.904625, -0.167918, 0.764292);
\draw[thick] (1.928909, 0.084379, 0.751243) -- (1.922352, 0.095674, 0.776457);
\draw[thick] (-1.437973, 0.647378, 0.758710) -- (-1.432862, 0.647873, 0.776457);
\draw[thick] (-1.338973, -0.702326, 0.725766) -- (-1.323296, -0.703729, 0.776457);
\draw[thick] (1.904625, -0.167918, 0.764292) -- (1.900558, -0.173155, 0.776457);
\draw[thick] (1.922352, 0.095674, 0.776457) -- (1.919538, 0.100876, 0.786137);
\draw[thick] (1.900558, -0.173155, 0.776457) -- (1.892646, -0.183947, 0.797323);
\fill[gray] (0, 0, 0.8000000000000003) ellipse (1.9275776393067947 and 0.9637888196533974);
\draw[thick] (-1.323296, -0.703729, 0.776457) -- (-1.314331, -0.704724, 0.802176);
\draw[thick] (1.919538, 0.100876, 0.786137) -- (1.909443, 0.117225, 0.820296);
\draw[thick] (1.909443, 0.117225, 0.820296) -- (1.907464, 0.120081, 0.826912);
\draw[thick] (-1.432862, 0.647873, 0.776457) -- (-1.416631, 0.649856, 0.826912);
\draw[thick] (-1.314331, -0.704724, 0.802176) -- (-1.305579, -0.705613, 0.826912);
\draw[thick] (1.892646, -0.183947, 0.797323) -- (1.881423, -0.197701, 0.826912);
\draw[thick] (1.881423, -0.197701, 0.826912) -- (1.879792, -0.199781, 0.830750);
\draw[thick] (1.907464, 0.120081, 0.826912) -- (1.898705, 0.133423, 0.853435);
\draw[thick] (1.879792, -0.199781, 0.830750) -- (1.866447, -0.215452, 0.862595);
\draw[thick] (-1.416631, 0.649856, 0.826912) -- (-1.398992, 0.652291, 0.875783);
\draw[thick] (1.898705, 0.133423, 0.853435) -- (1.890709, 0.144305, 0.877115);
\draw[thick] (-1.398992, 0.652291, 0.875783) -- (-1.398505, 0.652353, 0.877115);
\draw[thick] (-1.305579, -0.705613, 0.826912) -- (-1.285784, -0.707961, 0.877115);
\draw[thick] (1.866447, -0.215452, 0.862595) -- (1.860354, -0.222012, 0.877115);
\draw[thick] (1.890709, 0.144305, 0.877115) -- (1.887076, 0.149442, 0.886919);
\draw[thick] (1.860354, -0.222012, 0.877115) -- (1.852344, -0.230921, 0.894387);
\draw[thick] (-1.285784, -0.707961, 0.877115) -- (-1.276994, -0.709123, 0.897330);
\fill[gray] (0, 0, 0.9000000000000004) ellipse (1.9078784028338913 and 0.9539392014169457);
\draw[thick] (1.887076, 0.149442, 0.886919) -- (1.874768, 0.165286, 0.919744);
\draw[thick] (1.852344, -0.230921, 0.894387) -- (1.837459, -0.246173, 0.926290);
\draw[thick] (1.874768, 0.165286, 0.919744) -- (1.872001, 0.168557, 0.927051);
\draw[thick] (-1.398505, 0.652353, 0.877115) -- (-1.378589, 0.655272, 0.927051);
\draw[thick] (-1.276994, -0.709123, 0.897330) -- (-1.263869, -0.710751, 0.927051);
\draw[thick] (1.837459, -0.246173, 0.926290) -- (1.837107, -0.246511, 0.927051);
\draw[thick] (1.872001, 0.168557, 0.927051) -- (1.861840, 0.180953, 0.951734);
\draw[thick] (1.837107, -0.246511, 0.927051) -- (1.822173, -0.261250, 0.956571);
\draw[thick] (-1.378589, 0.655272, 0.927051) -- (-1.362382, 0.657819, 0.963991);
\draw[thick] (-1.263869, -0.710751, 0.927051) -- (-1.241017, -0.713813, 0.974147);
\draw[thick] (1.861840, 0.180953, 0.951734) -- (1.851354, 0.192684, 0.976704);
\draw[thick] (-1.362382, 0.657819, 0.963991) -- (-1.356723, 0.658659, 0.976704);
\draw[thick] (-1.241017, -0.713813, 0.974147) -- (-1.239755, -0.713973, 0.976704);
\draw[thick] (1.822173, -0.261250, 0.956571) -- (1.811883, -0.270694, 0.976704);
\draw[thick] (1.851354, 0.192684, 0.976704) -- (1.848097, 0.196413, 0.983872);
\draw[thick] (1.811883, -0.270694, 0.976704) -- (1.806114, -0.276092, 0.987093);
\fill[gray] (0, 0, 1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\draw[thick] (1.848097, 0.196413, 0.983872) -- (1.833786, 0.211681, 1.015127);
\draw[thick] (1.806114, -0.276092, 0.987093) -- (1.789495, -0.290721, 1.016942);
\draw[thick] (1.833786, 0.211681, 1.015127) -- (1.828718, 0.216725, 1.026060);
\draw[thick] (-1.356723, 0.658659, 0.976704) -- (-1.332939, 0.662450, 1.026060);
\draw[thick] (-1.239755, -0.713973, 0.976704) -- (-1.213438, -0.717575, 1.026060);
\draw[thick] (1.789495, -0.290721, 1.016942) -- (1.784404, -0.294953, 1.026060);
\draw[thick] (-1.332939, 0.662450, 1.026060) -- (-1.326925, 0.663462, 1.037651);
\draw[thick] (-1.213438, -0.717575, 1.026060) -- (-1.206024, -0.718642, 1.038932);
\draw[thick] (1.828718, 0.216725, 1.026060) -- (1.818841, 0.226744, 1.045885);
\draw[thick] (1.784404, -0.294953, 1.026060) -- (1.772351, -0.305135, 1.046077);
\draw[thick] (1.818841, 0.226744, 1.045885) -- (1.803994, 0.240778, 1.075104);
\draw[thick] (-1.326925, 0.663462, 1.037651) -- (-1.307179, 0.666628, 1.075104);
\draw[thick] (-1.206024, -0.718642, 1.038932) -- (-1.184802, -0.721549, 1.075104);
\draw[thick] (1.772351, -0.305135, 1.046077) -- (1.754620, -0.319217, 1.075104);
\draw[thick] (1.754620, -0.319217, 1.075104) -- (1.754521, -0.319297, 1.075255);
\draw[thick] (1.803994, 0.240778, 1.075104) -- (1.803159, 0.241578, 1.076638);
\draw[thick] (-1.184802, -0.721549, 1.075104) -- (-1.171640, -0.723428, 1.095996);
\fill[gray] (0, 0, 1.1000000000000005) ellipse (1.8607047649270483 and 0.9303523824635241);
\draw[thick] (-1.307179, 0.666628, 1.075104) -- (-1.292307, 0.669111, 1.101356);
\draw[thick] (1.754521, -0.319297, 1.075255) -- (1.736361, -0.333263, 1.103078);
\draw[thick] (1.803159, 0.241578, 1.076638) -- (1.787061, 0.256216, 1.106171);
\draw[thick] (1.787061, 0.256216, 1.106171) -- (1.777258, 0.264591, 1.123820);
\draw[thick] (-1.292307, 0.669111, 1.101356) -- (-1.279361, 0.671177, 1.123820);
\draw[thick] (-1.171640, -0.723428, 1.095996) -- (-1.153762, -0.725864, 1.123820);
\draw[thick] (1.736361, -0.333263, 1.103078) -- (1.722598, -0.343270, 1.123820);
\draw[thick] (1.722598, -0.343270, 1.123820) -- (1.717555, -0.346969, 1.130939);
\draw[thick] (1.777258, 0.264591, 1.123820) -- (1.770287, 0.270615, 1.135604);
\draw[thick] (-1.153762, -0.725864, 1.123820) -- (-1.137743, -0.728122, 1.147175);
\draw[thick] (1.717555, -0.346969, 1.130939) -- (1.698345, -0.360452, 1.157940);
\draw[thick] (-1.279361, 0.671177, 1.123820) -- (-1.258268, 0.674663, 1.158093);
\draw[thick] (1.770287, 0.270615, 1.135604) -- (1.752969, 0.284787, 1.164492);
\draw[thick] (1.752969, 0.284787, 1.164492) -- (1.748307, 0.288419, 1.172193);
\draw[thick] (-1.258268, 0.674663, 1.158093) -- (-1.249429, 0.676063, 1.172193);
\draw[thick] (-1.137743, -0.728122, 1.147175) -- (-1.120214, -0.730486, 1.172193);
\draw[thick] (1.698345, -0.360452, 1.157940) -- (1.688078, -0.367325, 1.172193);
\draw[thick] (1.688078, -0.367325, 1.172193) -- (1.678636, -0.373689, 1.184533);
\draw[thick] (1.748307, 0.288419, 1.172193) -- (1.735182, 0.298736, 1.192638);
\draw[thick] (-1.120214, -0.730486, 1.172193) -- (-1.104254, -0.732697, 1.193646);
\fill[gray] (0, 0, 1.2000000000000002) ellipse (1.833030277982336 and 0.916515138991168);
\draw[thick] (-1.249429, 0.676063, 1.172193) -- (-1.224718, 0.680093, 1.209301);
\draw[thick] (1.678636, -0.373689, 1.184533) -- (1.658489, -0.386683, 1.210565);
\draw[thick] (1.735182, 0.298736, 1.192638) -- (1.717091, 0.312194, 1.220210);
\draw[thick] (-1.224718, 0.680093, 1.209301) -- (-1.217308, 0.681253, 1.220210);
\draw[thick] (-1.104254, -0.732697, 1.193646) -- (-1.084032, -0.735380, 1.220210);
\draw[thick] (1.658489, -0.386683, 1.210565) -- (1.650952, -0.391350, 1.220210);
\draw[thick] (1.717091, 0.312194, 1.220210) -- (1.716778, 0.312428, 1.220662);
\draw[thick] (1.650952, -0.391350, 1.220210) -- (1.637950, -0.399441, 1.235937);
\draw[thick] (-1.084032, -0.735380, 1.220210) -- (-1.071114, -0.737131, 1.236266);
\draw[thick] (1.716778, 0.312428, 1.220662) -- (1.698050, 0.325910, 1.247579);
\draw[thick] (-1.217308, 0.681253, 1.220210) -- (-1.191581, 0.685379, 1.256027);
\draw[thick] (1.637950, -0.399441, 1.235937) -- (1.616972, -0.411944, 1.260902);
\draw[thick] (1.698050, 0.325910, 1.247579) -- (1.683619, 0.335783, 1.267855);
\draw[thick] (-1.191581, 0.685379, 1.256027) -- (-1.182904, 0.686716, 1.267855);
\draw[thick] (-1.071114, -0.737131, 1.236266) -- (-1.045059, -0.740511, 1.267855);
\draw[thick] (1.616972, -0.411944, 1.260902) -- (1.611077, -0.415333, 1.267855);
\draw[thick] (1.683619, 0.335783, 1.267855) -- (1.678750, 0.339129, 1.274350);
\draw[thick] (-1.045059, -0.740511, 1.267855) -- (-1.038275, -0.741405, 1.275671);
\draw[thick] (1.611077, -0.415333, 1.267855) -- (1.595673, -0.424217, 1.285097);
\draw[thick] (-1.182904, 0.686716, 1.267855) -- (-1.158800, 0.690502, 1.299049);
\fill[gray] (0, 0, 1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\draw[thick] (1.678750, 0.339129, 1.274350) -- (1.659084, 0.352120, 1.300324);
\draw[thick] (1.595673, -0.424217, 1.285097) -- (1.573959, -0.436230, 1.308931);
\draw[thick] (-1.038275, -0.741405, 1.275671) -- (-1.005719, -0.745520, 1.312248);
\draw[thick] (1.659084, 0.352120, 1.300324) -- (1.647678, 0.359332, 1.315113);
\draw[thick] (-1.158800, 0.690502, 1.299049) -- (-1.146100, 0.692419, 1.315113);
\draw[thick] (-1.005719, -0.745520, 1.312248) -- (-1.003109, -0.745838, 1.315113);
\draw[thick] (1.573959, -0.436230, 1.308931) -- (1.568271, -0.439275, 1.315113);
\draw[thick] (1.647678, 0.359332, 1.315113) -- (1.638966, 0.364857, 1.325875);
\draw[thick] (1.568271, -0.439275, 1.315113) -- (1.551967, -0.448014, 1.331990);
\draw[thick] (-1.146100, 0.692419, 1.315113) -- (-1.126326, 0.695448, 1.338951);
\draw[thick] (-1.003109, -0.745838, 1.315113) -- (-0.973452, -0.749492, 1.346194);
\draw[thick] (1.638966, 0.364857, 1.325875) -- (1.618470, 0.377353, 1.350811);
\draw[thick] (1.551967, -0.448014, 1.331990) -- (1.529606, -0.459540, 1.354656);
\draw[thick] (1.618470, 0.377353, 1.350811) -- (1.609149, 0.382822, 1.361971);
\draw[thick] (-1.126326, 0.695448, 1.338951) -- (-1.106755, 0.698331, 1.361971);
\draw[thick] (-0.973452, -0.749492, 1.346194) -- (-0.957941, -0.751319, 1.361971);
\draw[thick] (1.529606, -0.459540, 1.354656) -- (1.522298, -0.463190, 1.361971);
\draw[thick] (1.609149, 0.382822, 1.361971) -- (1.597607, 0.389602, 1.375175);
\draw[thick] (-1.106755, 0.698331, 1.361971) -- (-1.094126, 0.700209, 1.376178);
\draw[thick] (1.522298, -0.463190, 1.361971) -- (1.506985, -0.470835, 1.376616);
\draw[thick] (-0.957941, -0.751319, 1.361971) -- (-0.941399, -0.753277, 1.378094);
\draw[thick] (1.506985, -0.470835, 1.376616) -- (1.484056, -0.481879, 1.398100);
\draw[thick] (1.597607, 0.389602, 1.375175) -- (1.576381, 0.401603, 1.399012);
\fill[gray] (0, 0, 1.4000000000000004) ellipse (1.7688665548562132 and 0.8844332774281066);
\draw[thick] (-0.941399, -0.753277, 1.378094) -- (-0.909548, -0.756871, 1.408169);
\draw[thick] (1.576381, 0.401603, 1.399012) -- (1.567877, 0.406247, 1.408415);
\draw[thick] (-1.094126, 0.700209, 1.376178) -- (-1.064703, 0.704413, 1.408415);
\draw[thick] (-0.909548, -0.756871, 1.408169) -- (-0.909282, -0.756900, 1.408415);
\draw[thick] (1.484056, -0.481879, 1.398100) -- (1.472855, -0.487104, 1.408415);
\draw[thick] (-1.064703, 0.704413, 1.408415) -- (-1.062174, 0.704777, 1.411073);
\draw[thick] (1.472855, -0.487104, 1.408415) -- (1.460870, -0.492684, 1.418994);
\draw[thick] (1.567877, 0.406247, 1.408415) -- (1.554844, 0.413362, 1.422224);
\draw[thick] (-0.909282, -0.756900, 1.408415) -- (-0.877955, -0.760332, 1.436227);
\draw[thick] (1.460870, -0.492684, 1.418994) -- (1.437442, -0.503254, 1.439297);
\draw[thick] (-1.062174, 0.704777, 1.411073) -- (-1.030503, 0.709183, 1.443668);
\draw[thick] (1.554844, 0.413362, 1.422224) -- (1.532978, 0.424872, 1.444926);
\draw[thick] (1.532978, 0.424872, 1.444926) -- (1.523668, 0.429614, 1.454429);
\draw[thick] (-1.030503, 0.709183, 1.443668) -- (-1.019756, 0.710622, 1.454429);
\draw[thick] (-0.877955, -0.760332, 1.436227) -- (-0.856720, -0.762540, 1.454429);
\draw[thick] (1.437442, -0.503254, 1.439297) -- (1.419557, -0.511052, 1.454429);
\draw[thick] (1.419557, -0.511052, 1.454429) -- (1.413749, -0.513575, 1.459152);
\draw[thick] (-0.856720, -0.762540, 1.454429) -- (-0.846533, -0.763593, 1.462856);
\draw[thick] (1.523668, 0.429614, 1.454429) -- (1.510834, 0.436140, 1.467018);
\draw[thick] (-1.019756, 0.710622, 1.454429) -- (-0.999053, 0.713398, 1.474393);
\draw[thick] (1.413749, -0.513575, 1.459152) -- (1.389887, -0.523677, 1.478290);
\draw[thick] (-0.846533, -0.763593, 1.462856) -- (-0.815316, -0.766693, 1.487940);
\draw[thick] (1.510834, 0.436140, 1.467018) -- (1.488409, 0.447163, 1.488569);
\draw[thick] (1.389887, -0.523677, 1.478290) -- (1.365764, -0.533526, 1.497063);
\fill[gray] (0, 0, 1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\draw[thick] (1.488409, 0.447163, 1.488569) -- (1.476273, 0.452940, 1.500000);
\draw[thick] (-0.999053, 0.713398, 1.474393) -- (-0.971656, 0.716918, 1.500000);
\draw[thick] (-0.815316, -0.766693, 1.487940) -- (-0.799806, -0.768165, 1.500000);
\draw[thick] (1.365764, -0.533526, 1.497063) -- (1.361937, -0.535053, 1.500000);
\draw[thick] (-0.971656, 0.716918, 1.500000) -- (-0.967800, 0.717411, 1.503481);
\draw[thick] (1.476273, 0.452940, 1.500000) -- (1.465725, 0.457943, 1.509572);
\draw[thick] (-0.799806, -0.768165, 1.500000) -- (-0.784281, -0.769619, 1.511692);
\draw[thick] (1.361937, -0.535053, 1.500000) -- (1.341502, -0.543164, 1.515122);
\draw[thick] (1.465725, 0.457943, 1.509572) -- (1.442815, 0.468487, 1.529974);
\draw[thick] (-0.967800, 0.717411, 1.503481) -- (-0.936788, 0.721263, 1.530842);
\draw[thick] (1.341502, -0.543164, 1.515122) -- (1.317036, -0.552562, 1.532729);
\draw[thick] (-0.784281, -0.769619, 1.511692) -- (-0.753426, -0.772377, 1.534175);
\draw[thick] (1.442815, 0.468487, 1.529974) -- (1.425373, 0.476249, 1.545114);
\draw[thick] (-0.936788, 0.721263, 1.530842) -- (-0.920087, 0.723254, 1.545114);
\draw[thick] (-0.753426, -0.772377, 1.534175) -- (-0.737895, -0.773701, 1.545114);
\draw[thick] (1.317036, -0.552562, 1.532729) -- (1.299364, -0.559150, 1.545114);
\draw[thick] (1.299364, -0.559150, 1.545114) -- (1.292393, -0.561730, 1.549839);
\draw[thick] (1.425373, 0.476249, 1.545114) -- (1.419651, 0.478783, 1.549912);
\draw[thick] (-0.737895, -0.773701, 1.545114) -- (-0.722745, -0.774966, 1.555486);
\draw[thick] (-0.920087, 0.723254, 1.545114) -- (-0.905963, 0.724922, 1.556812);
\draw[thick] (1.292393, -0.561730, 1.549839) -- (1.267628, -0.570689, 1.566318);
\draw[thick] (1.419651, 0.478783, 1.549912) -- (1.396320, 0.488857, 1.569179);
\draw[thick] (-0.722745, -0.774966, 1.555486) -- (-0.692236, -0.777394, 1.575675);
\draw[thick] (-0.905963, 0.724922, 1.556812) -- (-0.875336, 0.728401, 1.581425);
\draw[thick] (1.267628, -0.570689, 1.566318) -- (1.242689, -0.579413, 1.582374);
\draw[thick] (1.396320, 0.488857, 1.569179) -- (1.372747, 0.498679, 1.588047);
\draw[thick] (1.372747, 0.498679, 1.588047) -- (1.370580, 0.499563, 1.589758);
\draw[thick] (-0.875336, 0.728401, 1.581425) -- (-0.864661, 0.729572, 1.589758);
\draw[thick] (-0.692236, -0.777394, 1.575675) -- (-0.670120, -0.779051, 1.589758);
\draw[thick] (1.242689, -0.579413, 1.582374) -- (1.230939, -0.583423, 1.589758);
\draw[thick] (-0.670120, -0.779051, 1.589758) -- (-0.661883, -0.779649, 1.594873);
\draw[thick] (1.230939, -0.583423, 1.589758) -- (1.217629, -0.587925, 1.597875);
\fill[gray] (0, 0, 1.6000000000000005) ellipse (1.6918103387266024 and 0.8459051693633012);
\draw[thick] (-0.864661, 0.729572, 1.589758) -- (-0.844904, 0.731708, 1.604754);
\draw[thick] (1.370580, 0.499563, 1.589758) -- (1.349043, 0.508288, 1.606230);
\draw[thick] (1.217629, -0.587925, 1.597875) -- (1.192454, -0.596227, 1.612836);
\draw[thick] (-0.661883, -0.779649, 1.594873) -- (-0.631701, -0.781757, 1.613026);
\draw[thick] (1.349043, 0.508288, 1.606230) -- (1.325143, 0.517658, 1.623967);
\draw[thick] (-0.844904, 0.731708, 1.604754) -- (-0.814650, 0.734834, 1.626943);
\draw[thick] (1.192454, -0.596227, 1.612836) -- (1.167146, -0.604307, 1.627360);
\draw[thick] (-0.631701, -0.781757, 1.613026) -- (-0.601662, -0.783691, 1.630325);
\draw[thick] (1.325143, 0.517658, 1.623967) -- (1.311405, 0.522898, 1.633917);
\draw[thick] (-0.814650, 0.734834, 1.626943) -- (-0.804857, 0.735812, 1.633917);
\draw[thick] (-0.601662, -0.783691, 1.630325) -- (-0.595211, -0.784091, 1.633917);
\draw[thick] (1.167146, -0.604307, 1.627360) -- (1.155409, -0.607968, 1.633917);
\draw[thick] (1.311405, 0.522898, 1.633917) -- (1.301090, 0.526801, 1.641172);
\draw[thick] (1.155409, -0.607968, 1.633917) -- (1.141742, -0.612184, 1.641351);
\draw[thick] (-0.595211, -0.784091, 1.633917) -- (-0.571783, -0.785480, 1.646690);
\draw[thick] (-0.804857, 0.735812, 1.633917) -- (-0.784584, 0.737794, 1.647998);
\draw[thick] (1.141742, -0.612184, 1.641351) -- (1.116248, -0.619859, 1.654826);
\draw[thick] (1.301090, 0.526801, 1.641172) -- (1.276909, 0.535727, 1.657815);
\draw[thick] (-0.571783, -0.785480, 1.646690) -- (-0.542047, -0.787110, 1.662240);
\draw[thick] (1.116248, -0.619859, 1.654826) -- (1.090651, -0.627325, 1.667858);
\draw[thick] (-0.784584, 0.737794, 1.647998) -- (-0.754690, 0.740581, 1.668040);
\draw[thick] (1.276909, 0.535727, 1.657815) -- (1.252573, 0.544423, 1.674013);
\draw[thick] (-0.542047, -0.787110, 1.662240) -- (-0.512450, -0.788579, 1.677028);
\draw[thick] (1.252573, 0.544423, 1.674013) -- (1.247111, 0.546335, 1.677579);
\draw[thick] (-0.754690, 0.740581, 1.668040) -- (-0.739977, 0.741897, 1.677579);
\draw[thick] (-0.512450, -0.788579, 1.677028) -- (-0.511309, -0.788634, 1.677579);
\draw[thick] (1.090651, -0.627325, 1.667858) -- (1.070882, -0.632935, 1.677579);
\draw[thick] (1.070882, -0.632935, 1.677579) -- (1.064968, -0.634590, 1.680418);
\draw[thick] (-0.739977, 0.741897, 1.677579) -- (-0.724968, 0.743202, 1.687101);
\draw[thick] (1.247111, 0.546335, 1.677579) -- (1.228139, 0.552911, 1.689638);
\draw[thick] (-0.511309, -0.788634, 1.677579) -- (-0.482999, -0.789909, 1.691005);
\draw[thick] (1.064968, -0.634590, 1.680418) -- (1.039224, -0.641667, 1.692453);
\fill[gray] (0, 0, 1.7000000000000002) ellipse (1.6478942792411033 and 0.8239471396205517);
\draw[thick] (1.039224, -0.641667, 1.692453) -- (1.013400, -0.648547, 1.704048);
\draw[thick] (-0.482999, -0.789909, 1.691005) -- (-0.453680, -0.791085, 1.704275);
\draw[thick] (1.228139, 0.552911, 1.689638) -- (1.203587, 0.561182, 1.704780);
\draw[thick] (-0.724968, 0.743202, 1.687101) -- (-0.695415, 0.745661, 1.705228);
\draw[thick] (1.013400, -0.648547, 1.704048) -- (0.987505, -0.655232, 1.715202);
\draw[thick] (-0.453680, -0.791085, 1.704275) -- (-0.424490, -0.792110, 1.716864);
\draw[thick] (1.203587, 0.561182, 1.704780) -- (1.178920, 0.569235, 1.719469);
\draw[thick] (1.178920, 0.569235, 1.719469) -- (1.176762, 0.569928, 1.720729);
\draw[thick] (-0.695415, 0.745661, 1.705228) -- (-0.669096, 0.747722, 1.720729);
\draw[thick] (-0.424490, -0.792110, 1.716864) -- (-0.415139, -0.792417, 1.720729);
\draw[thick] (0.987505, -0.655232, 1.715202) -- (0.974205, -0.658590, 1.720729);
\draw[thick] (-0.669096, 0.747722, 1.720729) -- (-0.666020, 0.747953, 1.722507);
\draw[thick] (0.974205, -0.658590, 1.720729) -- (0.961554, -0.661732, 1.725884);
\draw[thick] (-0.415139, -0.792417, 1.720729) -- (-0.395431, -0.792993, 1.728767);
\draw[thick] (1.176762, 0.569928, 1.720729) -- (1.154181, 0.577090, 1.733608);
\draw[thick] (0.961554, -0.661732, 1.725884) -- (0.935550, -0.668052, 1.736100);
\draw[thick] (-0.666020, 0.747953, 1.722507) -- (-0.636792, 0.750094, 1.738919);
\draw[thick] (-0.395431, -0.792993, 1.728767) -- (-0.366495, -0.793732, 1.740023);
\draw[thick] (0.935550, -0.668052, 1.736100) -- (0.909490, -0.674187, 1.745883);
\draw[thick] (1.154181, 0.577090, 1.733608) -- (1.129349, 0.584738, 1.747290);
\draw[thick] (-0.366495, -0.793732, 1.740023) -- (-0.337679, -0.794328, 1.750665);
\draw[thick] (-0.636792, 0.750094, 1.738919) -- (-0.607716, 0.752075, 1.754558);
\draw[thick] (0.909490, -0.674187, 1.745883) -- (0.883379, -0.680142, 1.755236);
\draw[thick] (1.129349, 0.584738, 1.747290) -- (1.104433, 0.592179, 1.760519);
\draw[thick] (-0.337679, -0.794328, 1.750665) -- (-0.308980, -0.794782, 1.760709);
\draw[thick] (1.104433, 0.592179, 1.760519) -- (1.098955, 0.593787, 1.763356);
\draw[thick] (-0.607716, 0.752075, 1.754558) -- (-0.590724, 0.753173, 1.763356);
\draw[thick] (-0.308980, -0.794782, 1.760709) -- (-0.301031, -0.794892, 1.763356);
\draw[thick] (0.883379, -0.680142, 1.755236) -- (0.859605, -0.685404, 1.763356);
\draw[thick] (0.859605, -0.685404, 1.763356) -- (0.857222, -0.685921, 1.764157);
\draw[thick] (-0.590724, 0.753173, 1.763356) -- (-0.578793, 0.753903, 1.769441);
\draw[thick] (-0.301031, -0.794892, 1.763356) -- (-0.280394, -0.795097, 1.770167);
\draw[thick] (0.857222, -0.685921, 1.764157) -- (0.831026, -0.691530, 1.772629);
\draw[thick] (1.098955, 0.593787, 1.763356) -- (1.079455, 0.599428, 1.773251);
\draw[thick] (-0.280394, -0.795097, 1.770167) -- (-0.251918, -0.795274, 1.779062);
\draw[thick] (0.831026, -0.691530, 1.772629) -- (0.804789, -0.696968, 1.780682);
\draw[thick] (-0.578793, 0.753903, 1.769441) -- (-0.550018, 0.755581, 1.783593);
\draw[thick] (1.079455, 0.599428, 1.773251) -- (1.054413, 0.606482, 1.785525);
\draw[thick] (-0.251918, -0.795274, 1.779062) -- (-0.223548, -0.795314, 1.787412);
\draw[thick] (0.804789, -0.696968, 1.780682) -- (0.778513, -0.702237, 1.788318);
\draw[thick] (-0.223548, -0.795314, 1.787412) -- (-0.195281, -0.795218, 1.795230);
\draw[thick] (0.778513, -0.702237, 1.788318) -- (0.752200, -0.707341, 1.795538);
\draw[thick] (-0.550018, 0.755581, 1.783593) -- (-0.521388, 0.757110, 1.797055);
\draw[thick] (1.054413, 0.606482, 1.785525) -- (1.029309, 0.613341, 1.797356);
\fill[gray] (0, 0, 1.8000000000000007) ellipse (1.5999999999999996 and 0.7999999999999998);
\draw[thick] (0.752200, -0.707341, 1.795538) -- (0.725852, -0.712282, 1.802346);
\draw[thick] (-0.195281, -0.795218, 1.795230) -- (-0.167113, -0.794988, 1.802530);
\draw[thick] (1.029309, 0.613341, 1.797356) -- (1.011521, 0.618082, 1.805445);
\draw[thick] (-0.521388, 0.757110, 1.797055) -- (-0.502783, 0.758038, 1.805445);
\draw[thick] (-0.167113, -0.794988, 1.802530) -- (-0.155108, -0.794861, 1.805445);
\draw[thick] (0.725852, -0.712282, 1.802346) -- (0.713145, -0.714615, 1.805445);
\draw[thick] (1.011521, 0.618082, 1.805445) -- (1.004153, 0.620013, 1.808738);
\draw[thick] (0.713145, -0.714615, 1.805445) -- (0.699470, -0.717063, 1.808744);
\draw[thick] (-0.155108, -0.794861, 1.805445) -- (-0.139041, -0.794622, 1.809331);
\draw[thick] (-0.502783, 0.758038, 1.805445) -- (-0.492898, 0.758493, 1.809853);
\draw[thick] (0.699470, -0.717063, 1.808744) -- (0.673055, -0.721686, 1.814736);
\draw[thick] (-0.139041, -0.794622, 1.809331) -- (-0.111061, -0.794123, 1.815643);
\draw[thick] (1.004153, 0.620013, 1.808738) -- (0.978952, 0.626501, 1.819667);
\draw[thick] (0.673055, -0.721686, 1.814736) -- (0.646608, -0.726153, 1.820327);
\draw[thick] (-0.111061, -0.794123, 1.815643) -- (-0.083170, -0.793492, 1.821475);
\draw[thick] (-0.492898, 0.758493, 1.809853) -- (-0.464546, 0.759730, 1.822013);
\draw[thick] (0.646608, -0.726153, 1.820327) -- (0.620129, -0.730466, 1.825517);
\draw[thick] (-0.083170, -0.793492, 1.821475) -- (-0.055365, -0.792729, 1.826835);
\draw[thick] (0.978952, 0.626501, 1.819667) -- (0.953707, 0.632806, 1.830165);
\draw[thick] (0.620129, -0.730466, 1.825517) -- (0.593618, -0.734628, 1.830310);
\draw[thick] (-0.055365, -0.792729, 1.826835) -- (-0.027643, -0.791835, 1.831734);
\draw[thick] (-0.464546, 0.759730, 1.822013) -- (-0.436327, 0.760827, 1.833554);
\draw[thick] (0.593618, -0.734628, 1.830310) -- (0.567075, -0.738641, 1.834707);
\draw[thick] (-0.027643, -0.791835, 1.831734) -- (-0.000000, -0.790811, 1.836182);
\draw[thick] (0.567075, -0.738641, 1.834707) -- (0.540500, -0.742506, 1.838710);
\draw[thick] (-0.000000, -0.790811, 1.836182) -- (0.027567, -0.789656, 1.840185);
\draw[thick] (0.953707, 0.632806, 1.830165) -- (0.928423, 0.638932, 1.840234);
\draw[thick] (0.540500, -0.742506, 1.838710) -- (0.513892, -0.746225, 1.842322);
\draw[thick] (0.027567, -0.789656, 1.840185) -- (0.055061, -0.788371, 1.843752);
\draw[thick] (-0.436327, 0.760827, 1.833554) -- (-0.408240, 0.761786, 1.844494);
\draw[thick] (0.513892, -0.746225, 1.842322) -- (0.487249, -0.749800, 1.845542);
\draw[thick] (0.055061, -0.788371, 1.843752) -- (0.082485, -0.786955, 1.846890);
\draw[thick] (0.928423, 0.638932, 1.840234) -- (0.910774, 0.643105, 1.846984);
\draw[thick] (-0.408240, 0.761786, 1.844494) -- (-0.401566, 0.762002, 1.846984);
\draw[thick] (0.082485, -0.786955, 1.846890) -- (0.083431, -0.786906, 1.846984);
\draw[thick] (0.487249, -0.749800, 1.845542) -- (0.473708, -0.751573, 1.846984);
\draw[thick] (0.473708, -0.751573, 1.846984) -- (0.460572, -0.753231, 1.848378);
\draw[thick] (0.083431, -0.786906, 1.846984) -- (0.109842, -0.785407, 1.849615);
\draw[thick] (0.910774, 0.643105, 1.846984) -- (0.903103, 0.644883, 1.849878);
\draw[thick] (0.460572, -0.753231, 1.848378) -- (0.433858, -0.756521, 1.850828);
\draw[thick] (0.109842, -0.785407, 1.849615) -- (0.137135, -0.783728, 1.851923);
\draw[thick] (0.433858, -0.756521, 1.850828) -- (0.407106, -0.759671, 1.852889);
\draw[thick] (0.137135, -0.783728, 1.851923) -- (0.164366, -0.781919, 1.853817);
\draw[thick] (0.407106, -0.759671, 1.852889) -- (0.380316, -0.762682, 1.854562);
\draw[thick] (-0.401566, 0.762002, 1.846984) -- (-0.380276, 0.762603, 1.854875);
\draw[thick] (0.164366, -0.781919, 1.853817) -- (0.191539, -0.779979, 1.855304);
\draw[thick] (0.380316, -0.762682, 1.854562) -- (0.353485, -0.765557, 1.855846);
\draw[thick] (0.191539, -0.779979, 1.855304) -- (0.218655, -0.777907, 1.856386);
\draw[thick] (0.353485, -0.765557, 1.855846) -- (0.326612, -0.768295, 1.856740);
\draw[thick] (0.218655, -0.777907, 1.856386) -- (0.245719, -0.775704, 1.857068);
\draw[thick] (0.326612, -0.768295, 1.856740) -- (0.299695, -0.770899, 1.857243);
\draw[thick] (0.245719, -0.775704, 1.857068) -- (0.272731, -0.773368, 1.857353);
\draw[thick] (0.299695, -0.770899, 1.857243) -- (0.272731, -0.773368, 1.857353);
\draw[thick] (0.903103, 0.644883, 1.849878) -- (0.877751, 0.650659, 1.859107);
\draw[thick] (-0.380276, 0.762603, 1.854875) -- (-0.352436, 0.763283, 1.864702);
\draw[thick] (0.877751, 0.650659, 1.859107) -- (0.852369, 0.656267, 1.867921);
\draw[thick] (-0.352436, 0.763283, 1.864702) -- (-0.324715, 0.763831, 1.873984);
\draw[thick] (0.852369, 0.656267, 1.867921) -- (0.826961, 0.661708, 1.876324);
\draw[thick] (-0.324715, 0.763831, 1.873984) -- (-0.297110, 0.764249, 1.882736);
\draw[thick] (0.826961, 0.661708, 1.876324) -- (0.801530, 0.666985, 1.884320);
\draw[thick] (0.801530, 0.666985, 1.884320) -- (0.789403, 0.669452, 1.887961);
\draw[thick] (-0.297110, 0.764249, 1.882736) -- (-0.279722, 0.764457, 1.887961);
\draw[thick] (-0.279722, 0.764457, 1.887961) -- (-0.269616, 0.764533, 1.890989);
\draw[thick] (0.789403, 0.669452, 1.887961) -- (0.776074, 0.672100, 1.891926);
\draw[thick] (-0.269616, 0.764533, 1.890989) -- (-0.242228, 0.764683, 1.898770);
\draw[thick] (0.776074, 0.672100, 1.891926) -- (0.750594, 0.677054, 1.899146);
\fill[gray] (0, 0, 1.9000000000000004) ellipse (1.5477582354991866 and 0.7738791177495933);
\draw[thick] (0.750594, 0.677054, 1.899146) -- (0.725094, 0.681852, 1.905974);
\draw[thick] (-0.242228, 0.764683, 1.898770) -- (-0.214945, 0.764705, 1.906064);
\draw[thick] (0.725094, 0.681852, 1.905974) -- (0.699576, 0.686498, 1.912413);
\draw[thick] (-0.214945, 0.764705, 1.906064) -- (-0.187763, 0.764602, 1.912885);
\draw[thick] (0.699576, 0.686498, 1.912413) -- (0.674040, 0.690993, 1.918466);
\draw[thick] (-0.187763, 0.764602, 1.912885) -- (-0.160678, 0.764374, 1.919245);
\draw[thick] (0.674040, 0.690993, 1.918466) -- (0.648486, 0.695341, 1.924139);
\draw[thick] (-0.160678, 0.764374, 1.919245) -- (-0.133687, 0.764022, 1.925154);
\draw[thick] (0.648486, 0.695341, 1.924139) -- (0.628126, 0.698705, 1.928363);
\draw[thick] (-0.133687, 0.764022, 1.925154) -- (-0.117936, 0.763771, 1.928363);
\draw[thick] (0.628126, 0.698705, 1.928363) -- (0.622912, 0.699541, 1.929440);
\draw[thick] (-0.117936, 0.763771, 1.928363) -- (-0.106784, 0.763542, 1.930640);
\draw[thick] (0.622912, 0.699541, 1.929440) -- (0.597314, 0.703591, 1.934391);
\draw[thick] (-0.106784, 0.763542, 1.930640) -- (-0.079967, 0.762933, 1.935718);
\draw[thick] (0.597314, 0.703591, 1.934391) -- (0.571697, 0.707500, 1.938972);
\draw[thick] (-0.079967, 0.762933, 1.935718) -- (-0.053233, 0.762202, 1.940374);
\draw[thick] (0.571697, 0.707500, 1.938972) -- (0.546061, 0.711269, 1.943184);
\draw[thick] (-0.053233, 0.762202, 1.940374) -- (-0.026579, 0.761350, 1.944616);
\draw[thick] (0.546061, 0.711269, 1.943184) -- (0.520404, 0.714899, 1.947031);
\draw[thick] (-0.026579, 0.761350, 1.944616) -- (0.000000, 0.760375, 1.948452);
\draw[thick] (0.520404, 0.714899, 1.947031) -- (0.494725, 0.718393, 1.950515);
\draw[thick] (0.000000, 0.760375, 1.948452) -- (0.026507, 0.759280, 1.951889);
\draw[thick] (0.494725, 0.718393, 1.950515) -- (0.469023, 0.721752, 1.953638);
\draw[thick] (0.026507, 0.759280, 1.951889) -- (0.052944, 0.758062, 1.954934);
\draw[thick] (0.469023, 0.721752, 1.953638) -- (0.443296, 0.724978, 1.956403);
\draw[thick] (0.052944, 0.758062, 1.954934) -- (0.079316, 0.756723, 1.957593);
\draw[thick] (0.443296, 0.724978, 1.956403) -- (0.417542, 0.728072, 1.958810);
\draw[thick] (0.079316, 0.756723, 1.957593) -- (0.105626, 0.755263, 1.959872);
\draw[thick] (0.417542, 0.728072, 1.958810) -- (0.391760, 0.731034, 1.960862);
\draw[thick] (0.105626, 0.755263, 1.959872) -- (0.131877, 0.753680, 1.961776);
\draw[thick] (0.391760, 0.731034, 1.960862) -- (0.365947, 0.733867, 1.962558);
\draw[thick] (0.131877, 0.753680, 1.961776) -- (0.158072, 0.751975, 1.963308);
\draw[thick] (0.365947, 0.733867, 1.962558) -- (0.340102, 0.736572, 1.963900);
\draw[thick] (0.158072, 0.751975, 1.963308) -- (0.184213, 0.750148, 1.964473);
\draw[thick] (0.340102, 0.736572, 1.963900) -- (0.314222, 0.739149, 1.964887);
\draw[thick] (0.184213, 0.750148, 1.964473) -- (0.210304, 0.748197, 1.965274);
\draw[thick] (0.314222, 0.739149, 1.964887) -- (0.288304, 0.741599, 1.965519);
\draw[thick] (0.210304, 0.748197, 1.965274) -- (0.236348, 0.746122, 1.965714);
\draw[thick] (0.288304, 0.741599, 1.965519) -- (0.262347, 0.743923, 1.965795);
\draw[thick] (0.236348, 0.746122, 1.965714) -- (0.262347, 0.743923, 1.965795);
\fill[gray] (0, 0, 2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, 2.1000000000000005) ellipse (1.4282856857085697 and 0.7141428428542849);
\fill[gray] (0, 0, 2.2) ellipse (1.359738536958076 and 0.679869268479038);
\fill[gray] (0, 0, 2.3000000000000007) ellipse (1.2840906856172143 and 0.6420453428086071);
\fill[gray] (0, 0, 2.4000000000000004) ellipse (1.1999999999999997 and 0.5999999999999999);
\fill[gray] (0, 0, 2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\fill[gray] (0, 0, 2.6000000000000005) ellipse (0.9977753031397172 and 0.4988876515698586);
\fill[gray] (0, 0, 2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\fill[gray] (0, 0, 2.8000000000000007) ellipse (0.7180219742845992 and 0.3590109871422996);
\fill[gray] (0, 0, 2.9000000000000004) ellipse (0.5120763831912397 and 0.25603819159561986);
\fill[gray] (0, 0, 3.0) ellipse (0.0 and 0.0);


==> ellipsoid.tex <==
\fill[gray] (0, 0, -3.0) ellipse (0.0 and 0.0);
\fill[gray] (0, 0, -2.9) ellipse (0.5120763831912405 and 0.25603819159562025);
\fill[gray] (0, 0, -2.8) ellipse (0.7180219742846008 and 0.3590109871423004);
\fill[gray] (0, 0, -2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\fill[gray] (0, 0, -2.6) ellipse (0.9977753031397176 and 0.4988876515698588);
\fill[gray] (0, 0, -2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\fill[gray] (0, 0, -2.4) ellipse (1.2000000000000002 and 0.6000000000000001);
\fill[gray] (0, 0, -2.3) ellipse (1.284090685617215 and 0.6420453428086075);
\fill[gray] (0, 0, -2.2) ellipse (1.359738536958076 and 0.679869268479038);
\fill[gray] (0, 0, -2.1) ellipse (1.42828568570857 and 0.714142842854285);
\fill[gray] (0, 0, -2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, -1.9) ellipse (1.5477582354991866 and 0.7738791177495933);
\fill[gray] (0, 0, -1.7999999999999998) ellipse (1.6 and 0.8);
\fill[gray] (0, 0, -1.7) ellipse (1.6478942792411033 and 0.8239471396205517);
\fill[gray] (0, 0, -1.5999999999999999) ellipse (1.6918103387266028 and 0.8459051693633014);
\fill[gray] (0, 0, -1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\fill[gray] (0, 0, -1.4) ellipse (1.7688665548562132 and 0.8844332774281066);
\fill[gray] (0, 0, -1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\fill[gray] (0, 0, -1.2) ellipse (1.8330302779823362 and 0.9165151389911681);
\fill[gray] (0, 0, -1.0999999999999999) ellipse (1.8607047649270483 and 0.9303523824635241);
\fill[gray] (0, 0, -1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\fill[gray] (0, 0, -0.8999999999999999) ellipse (1.9078784028338913 and 0.9539392014169457);
\fill[gray] (0, 0, -0.7999999999999998) ellipse (1.9275776393067947 and 0.9637888196533974);
\fill[gray] (0, 0, -0.6999999999999997) ellipse (1.9447936194419762 and 0.9723968097209881);
\fill[gray] (0, 0, -0.5999999999999996) ellipse (1.9595917942265426 and 0.9797958971132713);
\fill[gray] (0, 0, -0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\fill[gray] (0, 0, -0.3999999999999999) ellipse (1.9821424996424675 and 0.9910712498212337);
\fill[gray] (0, 0, -0.2999999999999998) ellipse (1.98997487421324 and 0.99498743710662);
\fill[gray] (0, 0, -0.19999999999999973) ellipse (1.9955506062794355 and 0.9977753031397177);
\fill[gray] (0, 0, -0.09999999999999964) ellipse (1.9988885800753267 and 0.9994442900376633);
\fill[gray] (0, 0, 0.0) ellipse (2.0 and 1.0);
\fill[gray] (0, 0, 0.10000000000000009) ellipse (1.9988885800753267 and 0.9994442900376633);
\fill[gray] (0, 0, 0.20000000000000018) ellipse (1.9955506062794353 and 0.9977753031397176);
\fill[gray] (0, 0, 0.30000000000000027) ellipse (1.98997487421324 and 0.99498743710662);
\fill[gray] (0, 0, 0.40000000000000036) ellipse (1.9821424996424675 and 0.9910712498212337);
\fill[gray] (0, 0, 0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\fill[gray] (0, 0, 0.6000000000000001) ellipse (1.9595917942265426 and 0.9797958971132713);
\fill[gray] (0, 0, 0.7000000000000002) ellipse (1.9447936194419762 and 0.9723968097209881);
\fill[gray] (0, 0, 0.8000000000000003) ellipse (1.9275776393067947 and 0.9637888196533974);
\fill[gray] (0, 0, 0.9000000000000004) ellipse (1.9078784028338913 and 0.9539392014169457);
\fill[gray] (0, 0, 1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\fill[gray] (0, 0, 1.1000000000000005) ellipse (1.8607047649270483 and 0.9303523824635241);
\fill[gray] (0, 0, 1.2000000000000002) ellipse (1.833030277982336 and 0.916515138991168);
\fill[gray] (0, 0, 1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\fill[gray] (0, 0, 1.4000000000000004) ellipse (1.7688665548562132 and 0.8844332774281066);
\fill[gray] (0, 0, 1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\fill[gray] (0, 0, 1.6000000000000005) ellipse (1.6918103387266024 and 0.8459051693633012);
\fill[gray] (0, 0, 1.7000000000000002) ellipse (1.6478942792411033 and 0.8239471396205517);
\fill[gray] (0, 0, 1.8000000000000007) ellipse (1.5999999999999996 and 0.7999999999999998);
\fill[gray] (0, 0, 1.9000000000000004) ellipse (1.5477582354991866 and 0.7738791177495933);
\fill[gray] (0, 0, 2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, 2.1000000000000005) ellipse (1.4282856857085697 and 0.7141428428542849);
\fill[gray] (0, 0, 2.2) ellipse (1.359738536958076 and 0.679869268479038);
\fill[gray] (0, 0, 2.3000000000000007) ellipse (1.2840906856172143 and 0.6420453428086071);
\fill[gray] (0, 0, 2.4000000000000004) ellipse (1.1999999999999997 and 0.5999999999999999);
\fill[gray] (0, 0, 2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\fill[gray] (0, 0, 2.6000000000000005) ellipse (0.9977753031397172 and 0.4988876515698586);
\fill[gray] (0, 0, 2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\fill[gray] (0, 0, 2.8000000000000007) ellipse (0.7180219742845992 and 0.3590109871422996);
\fill[gray] (0, 0, 2.9000000000000004) ellipse (0.5120763831912397 and 0.25603819159561986);
\fill[gray] (0, 0, 3.0) ellipse (0.0 and 0.0);


==> equilibria.tex <==
\coordinate (s1) at (-0.135544, -0.011233, -2.992913);
\coordinate (s2) at (0.257941, 0.985406, 0.333272);
\coordinate (h1) at (0.276018, -0.983854, 0.341843);
\coordinate (h2) at (1.970581, -0.038550, 0.499448);
\coordinate (u1) at (-1.960331, -0.029342, 0.587991);
\coordinate (u2) at (-0.195332, -0.014093, 2.985358);


==> isolated.tex <==
\fill[gray] (0, 0, -3.0) ellipse (0.0 and 0.0);
\draw[thick] (-0.005352, 0.000129, -2.999989) -- (-0.070923, 0.001694, -2.998109);
\draw[thick] (-0.070923, 0.001694, -2.998109) -- (-0.105698, 0.002483, -2.995798);
\draw[thick] (-0.005352, 0.000129, -2.999989) -- (0.110392, -0.002638, -2.995416);
\draw[thick] (-0.105698, 0.002483, -2.995798) -- (-0.122573, 0.002808, -2.994349);
\draw[thick] (-0.122573, 0.002808, -2.994349) -- (-0.129892, 0.002879, -2.993654);
\draw[thick] (-0.129892, 0.002879, -2.993654) -- (-0.132660, 0.002819, -2.993381);
\draw[thick] (-0.132660, 0.002819, -2.993381) -- (-0.133575, 0.002689, -2.993291);
\draw[thick] (-0.133575, 0.002689, -2.993291) -- (-0.133896, 0.002505, -2.993260);
\draw[thick] (-0.133896, 0.002505, -2.993260) -- (-0.134102, 0.002261, -2.993241);
\draw[thick] (-0.134102, 0.002261, -2.993241) -- (-0.134174, 0.002171, -2.993234);
\draw[thick] (-0.136685, -0.003229, -2.992970) -- (-0.136686, -0.003287, -2.992969);
\draw[thick] (-0.136685, -0.003229, -2.992970) -- (-0.136720, -0.003094, -2.992968);
\draw[thick] (-0.136720, -0.003094, -2.992968) -- (-0.137062, -0.002995, -2.992933);
\draw[thick] (-0.137062, -0.002995, -2.992933) -- (-0.138488, -0.002939, -2.992786);
\draw[thick] (-0.138488, -0.002939, -2.992786) -- (-0.142877, -0.002955, -2.992322);
\draw[thick] (-0.142877, -0.002955, -2.992322) -- (-0.154045, -0.003113, -2.991073);
\draw[thick] (-0.154045, -0.003113, -2.991073) -- (-0.178810, -0.003531, -2.987967);
\draw[thick] (-0.178810, -0.003531, -2.987967) -- (-0.228345, -0.004399, -2.980354);
\draw[thick] (0.110392, -0.002638, -2.995416) -- (0.306066, -0.007154, -2.964586);
\draw[thick] (-0.228345, -0.004399, -2.980354) -- (-0.320467, -0.005994, -2.961183);
\draw[thick] (-0.320467, -0.005994, -2.961183) -- (-0.482356, -0.008688, -2.911326);
\fill[gray] (0, 0, -2.9) ellipse (0.5120763831912405 and 0.25603819159562025);
\draw[thick] (0.306066, -0.007154, -2.964586) -- (0.646757, -0.014462, -2.838477);
\fill[gray] (0, 0, -2.8) ellipse (0.7180219742846008 and 0.3590109871423004);
\draw[thick] (-0.482356, -0.008688, -2.911326) -- (-0.769368, -0.013154, -2.768864);
\fill[gray] (0, 0, -2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\fill[gray] (0, 0, -2.6) ellipse (0.9977753031397176 and 0.4988876515698588);
\fill[gray] (0, 0, -2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\draw[thick] (0.646757, -0.014462, -2.838477) -- (1.184788, -0.024794, -2.415800);
\fill[gray] (0, 0, -2.4) ellipse (1.2000000000000002 and 0.6000000000000001);
\draw[thick] (-0.769368, -0.013154, -2.768864) -- (-1.280916, -0.020354, -2.303170);
\fill[gray] (0, 0, -2.3) ellipse (1.284090685617215 and 0.6420453428086075);
\fill[gray] (0, 0, -2.2) ellipse (1.359738536958076 and 0.679869268479038);
\fill[gray] (0, 0, -2.1) ellipse (1.42828568570857 and 0.714142842854285);
\fill[gray] (0, 0, -2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, -1.9) ellipse (1.5477582354991866 and 0.7738791177495933);
\fill[gray] (0, 0, -1.7999999999999998) ellipse (1.6 and 0.8);
\fill[gray] (0, 0, -1.7) ellipse (1.6478942792411033 and 0.8239471396205517);
\draw[thick] (1.184788, -0.024794, -2.415800) -- (1.687772, -0.033490, -1.606428);
\fill[gray] (0, 0, -1.5999999999999999) ellipse (1.6918103387266028 and 0.8459051693633014);
\draw[thick] (-1.280916, -0.020354, -2.303170) -- (-1.725657, -0.026069, -1.514471);
\fill[gray] (0, 0, -1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\fill[gray] (0, 0, -1.4) ellipse (1.7688665548562132 and 0.8844332774281066);
\fill[gray] (0, 0, -1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\fill[gray] (0, 0, -1.2) ellipse (1.8330302779823362 and 0.9165151389911681);
\fill[gray] (0, 0, -1.0999999999999999) ellipse (1.8607047649270483 and 0.9303523824635241);
\fill[gray] (0, 0, -1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\fill[gray] (0, 0, -0.8999999999999999) ellipse (1.9078784028338913 and 0.9539392014169457);
\fill[gray] (0, 0, -0.7999999999999998) ellipse (1.9275776393067947 and 0.9637888196533974);
\draw[thick] (1.687772, -0.033490, -1.606428) -- (1.930427, -0.037532, -0.776266);
\fill[gray] (0, 0, -0.6999999999999997) ellipse (1.9447936194419762 and 0.9723968097209881);
\draw[thick] (-1.725657, -0.026069, -1.514471) -- (-1.951918, -0.028919, -0.648080);
\fill[gray] (0, 0, -0.5999999999999996) ellipse (1.9595917942265426 and 0.9797958971132713);
\fill[gray] (0, 0, -0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\fill[gray] (0, 0, -0.3999999999999999) ellipse (1.9821424996424675 and 0.9910712498212337);
\fill[gray] (0, 0, -0.2999999999999998) ellipse (1.98997487421324 and 0.99498743710662);
\fill[gray] (0, 0, -0.19999999999999973) ellipse (1.9955506062794355 and 0.9977753031397177);
\draw[thick] (1.930427, -0.037532, -0.776266) -- (1.996595, -0.038747, -0.130779);
\fill[gray] (0, 0, -0.09999999999999964) ellipse (1.9988885800753267 and 0.9994442900376633);
\draw[thick] (-1.951918, -0.028919, -0.648080) -- (-1.999118, -0.029626, -0.006100);
\fill[gray] (0, 0, 0.0) ellipse (2.0 and 1.0);
\fill[gray] (0, 0, 0.10000000000000009) ellipse (1.9988885800753267 and 0.9994442900376633);
\fill[gray] (0, 0, 0.20000000000000018) ellipse (1.9955506062794353 and 0.9977753031397176);
\draw[thick] (1.996595, -0.038747, -0.130779) -- (1.993575, -0.038819, 0.210170);
\fill[gray] (0, 0, 0.30000000000000027) ellipse (1.98997487421324 and 0.99498743710662);
\draw[thick] (-1.999118, -0.029626, -0.006100) -- (-1.988076, -0.029591, 0.314828);
\draw[thick] (0.218994, 0.987771, 0.332966) -- (0.181138, 0.989685, 0.333011);
\draw[thick] (0.218994, 0.987771, 0.332966) -- (0.240020, 0.986545, 0.333087);
\draw[thick] (0.240020, 0.986545, 0.333087) -- (0.250611, 0.985882, 0.333188);
\draw[thick] (0.250611, 0.985882, 0.333188) -- (0.255351, 0.985576, 0.333242);
\draw[thick] (0.255351, 0.985576, 0.333242) -- (0.257183, 0.985456, 0.333265);
\draw[thick] (0.257183, 0.985456, 0.333265) -- (0.257767, 0.985417, 0.333278);
\draw[thick] (0.258109, 0.985395, 0.333283) -- (0.258677, 0.985358, 0.333284);
\draw[thick] (0.257941, 0.985405, 0.333298) -- (0.257941, 0.985405, 0.333301);
\draw[thick] (0.257941, 0.985405, 0.333298) -- (0.257941, 0.985405, 0.333301);
\draw[thick] (0.257938, 0.985405, 0.333298) -- (0.257930, 0.985406, 0.333304);
\draw[thick] (0.257944, 0.985405, 0.333298) -- (0.257951, 0.985404, 0.333305);
\draw[thick] (0.258677, 0.985358, 0.333284) -- (0.260469, 0.985239, 0.333308);
\draw[thick] (0.257938, 0.985405, 0.333298) -- (0.257940, 0.985405, 0.333310);
\draw[thick] (0.257944, 0.985405, 0.333298) -- (0.257942, 0.985405, 0.333310);
\draw[thick] (0.257767, 0.985417, 0.333278) -- (0.257904, 0.985407, 0.333312);
\draw[thick] (0.257930, 0.985406, 0.333304) -- (0.257904, 0.985407, 0.333312);
\draw[thick] (0.258109, 0.985395, 0.333283) -- (0.257976, 0.985402, 0.333313);
\draw[thick] (0.257951, 0.985404, 0.333305) -- (0.257976, 0.985402, 0.333313);
\draw[thick] (0.257941, 0.985405, 0.333298) -- (0.257941, 0.985405, 0.333313);
\draw[thick] (0.257941, 0.985405, 0.333298) -- (0.257941, 0.985405, 0.333313);
\draw[thick] (0.257941, 0.985405, 0.333301) -- (0.257940, 0.985404, 0.333325);
\draw[thick] (0.257941, 0.985406, 0.333282) -- (0.257940, 0.985404, 0.333325);
\draw[thick] (0.257941, 0.985405, 0.333301) -- (0.257940, 0.985404, 0.333325);
\draw[thick] (0.257941, 0.985406, 0.333285) -- (0.257940, 0.985404, 0.333325);
\draw[thick] (0.257942, 0.985405, 0.333310) -- (0.257941, 0.985404, 0.333336);
\draw[thick] (0.257940, 0.985405, 0.333310) -- (0.257940, 0.985404, 0.333336);
\draw[thick] (0.257941, 0.985404, 0.333336) -- (0.257940, 0.985404, 0.333339);
\draw[thick] (0.257941, 0.985405, 0.333313) -- (0.257940, 0.985404, 0.333339);
\draw[thick] (0.257940, 0.985404, 0.333336) -- (0.257940, 0.985404, 0.333340);
\draw[thick] (0.257941, 0.985405, 0.333313) -- (0.257940, 0.985404, 0.333340);
\draw[thick] (0.260469, 0.985239, 0.333308) -- (0.265125, 0.984926, 0.333375);
\draw[thick] (0.265125, 0.984926, 0.333375) -- (0.275590, 0.984201, 0.333543);
\draw[thick] (0.181138, 0.989685, 0.333011) -- (0.117860, 0.992042, 0.333792);
\draw[thick] (0.275590, 0.984201, 0.333543) -- (0.296589, 0.982658, 0.333951);
\draw[thick] (0.296589, 0.982658, 0.333951) -- (0.335084, 0.979523, 0.334929);
\draw[thick] (0.117860, 0.992042, 0.333792) -- (0.014521, 0.993653, 0.336772);
\draw[thick] (0.335084, 0.979523, 0.334929) -- (0.402340, 0.973084, 0.337263);
\draw[thick] (0.203257, -0.988291, 0.341420) -- (0.240580, -0.986191, 0.341495);
\draw[thick] (0.240580, -0.986191, 0.341495) -- (0.261126, -0.984877, 0.341667);
\draw[thick] (0.261126, -0.984877, 0.341667) -- (0.270842, -0.984216, 0.341783);
\draw[thick] (0.270842, -0.984216, 0.341783) -- (0.274568, -0.983956, 0.341841);
\draw[thick] (0.276334, -0.983832, 0.341856) -- (0.277262, -0.983766, 0.341864);
\draw[thick] (0.276026, -0.983853, 0.341856) -- (0.276020, -0.983853, 0.341866);
\draw[thick] (0.276018, -0.983854, 0.341861) -- (0.276018, -0.983853, 0.341868);
\draw[thick] (0.276018, -0.983854, 0.341848) -- (0.276018, -0.983853, 0.341868);
\draw[thick] (0.275976, -0.983857, 0.341860) -- (0.276006, -0.983854, 0.341868);
\draw[thick] (0.276026, -0.983853, 0.341856) -- (0.276040, -0.983852, 0.341873);
\draw[thick] (0.275976, -0.983857, 0.341860) -- (0.275899, -0.983862, 0.341875);
\draw[thick] (0.276018, -0.983854, 0.341861) -- (0.276017, -0.983853, 0.341879);
\draw[thick] (0.276020, -0.983853, 0.341866) -- (0.276018, -0.983853, 0.341881);
\draw[thick] (0.277262, -0.983766, 0.341864) -- (0.279945, -0.983575, 0.341903);
\draw[thick] (0.274568, -0.983956, 0.341841) -- (0.275676, -0.983876, 0.341906);
\draw[thick] (0.275899, -0.983862, 0.341875) -- (0.275676, -0.983876, 0.341906);
\draw[thick] (0.276018, -0.983853, 0.341881) -- (0.276017, -0.983852, 0.341907);
\draw[thick] (0.276018, -0.983853, 0.341872) -- (0.276017, -0.983852, 0.341907);
\draw[thick] (0.276334, -0.983832, 0.341856) -- (0.276080, -0.983847, 0.341914);
\draw[thick] (0.276040, -0.983852, 0.341873) -- (0.276080, -0.983847, 0.341914);
\draw[thick] (0.276006, -0.983854, 0.341868) -- (0.276014, -0.983852, 0.341915);
\draw[thick] (0.276017, -0.983853, 0.341879) -- (0.276014, -0.983852, 0.341915);
\draw[thick] (0.203257, -0.988291, 0.341420) -- (0.141667, -0.990955, 0.341940);
\draw[thick] (0.279945, -0.983575, 0.341903) -- (0.286481, -0.983100, 0.342008);
\draw[thick] (0.286481, -0.983100, 0.342008) -- (0.300437, -0.982048, 0.342260);
\draw[thick] (0.402340, 0.973084, 0.337263) -- (0.513034, 0.959770, 0.342582);
\draw[thick] (0.300437, -0.982048, 0.342260) -- (0.327262, -0.979880, 0.342852);
\draw[thick] (0.327262, -0.979880, 0.342852) -- (0.374619, -0.975577, 0.344213);
\draw[thick] (0.141667, -0.990955, 0.341940) -- (0.044892, -0.993141, 0.344241);
\draw[thick] (0.014521, 0.993653, 0.336772) -- (-0.151917, 0.990444, 0.345337);
\draw[thick] (0.374619, -0.975577, 0.344213) -- (0.455372, -0.966826, 0.347352);
\draw[thick] (0.044892, -0.993141, 0.344241) -- (-0.107770, -0.991666, 0.351074);
\draw[thick] (0.455372, -0.966826, 0.347352) -- (0.582373, -0.949359, 0.354056);
\draw[thick] (0.513034, 0.959770, 0.342582) -- (0.690037, 0.931143, 0.354149);
\draw[thick] (-0.151917, 0.990444, 0.345337) -- (-0.401007, 0.972108, 0.365018);
\draw[thick] (0.582373, -0.949359, 0.354056) -- (0.776786, -0.913309, 0.367649);
\draw[thick] (-0.107770, -0.991666, 0.351074) -- (-0.343611, -0.977469, 0.367870);
\draw[thick] (1.993575, -0.038819, 0.210170) -- (1.981829, -0.038709, 0.386409);
\draw[thick] (0.690037, 0.931143, 0.354149) -- (1.075339, 0.833147, 0.388591);
\fill[gray] (0, 0, 0.40000000000000036) ellipse (1.9821424996424675 and 0.9910712498212337);
\draw[thick] (0.776786, -0.913309, 0.367649) -- (1.154764, -0.805380, 0.402409);
\draw[thick] (-0.343611, -0.977469, 0.367870) -- (-0.713755, -0.924321, 0.405489);
\draw[thick] (-0.401007, 0.972108, 0.365018) -- (-0.859696, 0.892168, 0.416424);
\draw[thick] (1.075339, 0.833147, 0.388591) -- (1.458041, 0.669202, 0.431596);
\draw[thick] (1.154764, -0.805380, 0.402409) -- (1.542224, -0.619105, 0.445941);
\draw[thick] (1.981829, -0.038709, 0.386409) -- (1.974584, -0.038642, 0.462444);
\draw[thick] (1.458041, 0.669202, 0.431596) -- (1.758222, 0.450162, 0.469746);
\draw[thick] (1.974584, -0.038642, 0.462444) -- (1.973808, -0.038638, 0.469842);
\draw[thick] (-0.713755, -0.924321, 0.405489) -- (-1.242234, -0.767539, 0.475270);
\draw[thick] (1.542224, -0.619105, 0.445941) -- (1.782584, -0.424805, 0.475657);
\draw[thick] (-1.988076, -0.029591, 0.314828) -- (-1.973193, -0.029476, 0.481484);
\draw[thick] (1.758222, 0.450162, 0.469746) -- (1.894455, 0.276178, 0.488228);
\draw[thick] (1.782584, -0.424805, 0.475657) -- (1.893147, -0.278110, 0.489771);
\draw[thick] (-0.859696, 0.892168, 0.416424) -- (-1.379534, 0.705324, 0.490569);
\draw[thick] (1.893147, -0.278110, 0.489771) -- (1.939454, -0.179807, 0.495676);
\draw[thick] (1.894455, 0.276178, 0.488228) -- (1.947299, 0.157178, 0.495694);
\draw[thick] (1.939454, -0.179807, 0.495676) -- (1.958218, -0.117420, 0.498018);
\draw[thick] (1.947299, 0.157178, 0.495694) -- (1.965720, 0.079893, 0.498423);
\draw[thick] (1.958218, -0.117420, 0.498018) -- (1.965650, -0.079986, 0.498915);
\draw[thick] (1.965650, -0.079986, 0.498915) -- (1.968442, -0.060117, 0.499256);
\draw[thick] (1.965720, 0.079893, 0.498423) -- (1.971146, 0.030740, 0.499309);
\draw[thick] (1.971262, -0.028696, 0.499375) -- (1.971310, -0.027795, 0.499401);
\draw[thick] (1.973808, -0.038638, 0.469842) -- (1.970581, -0.038550, 0.499448);
\draw[thick] (1.971262, -0.028696, 0.499375) -- (1.970581, -0.038550, 0.499448);
\draw[thick] (1.968442, -0.060117, 0.499256) -- (1.969616, -0.049328, 0.499484);
\draw[thick] (1.971310, -0.027795, 0.499401) -- (1.971772, -0.017464, 0.499516);
\draw[thick] (1.970581, -0.038550, 0.499448) -- (1.969703, -0.048401, 0.499521);
\draw[thick] (1.969616, -0.049328, 0.499484) -- (1.969703, -0.048401, 0.499521);
\draw[thick] (1.971772, -0.017464, 0.499516) -- (1.972080, -0.000239, 0.499525);
\draw[thick] (1.971146, 0.030740, 0.499309) -- (1.972080, -0.000239, 0.499525);
\fill[gray] (0, 0, 0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\draw[thick] (1.970581, -0.038550, 0.499448) -- (1.967157, -0.038459, 0.529003);
\draw[thick] (1.967157, -0.038459, 0.529003) -- (1.966274, -0.038453, 0.536343);
\draw[thick] (-1.242234, -0.767539, 0.475270) -- (-1.674119, -0.516472, 0.541560);
\draw[thick] (-1.379534, 0.705324, 0.490569) -- (-1.749195, 0.448774, 0.550577);
\draw[thick] (-1.973193, -0.029476, 0.481484) -- (-1.964866, -0.029422, 0.552847);
\draw[thick] (-1.964866, -0.029422, 0.552847) -- (-1.964150, -0.029421, 0.558544);
\draw[thick] (-1.674119, -0.516472, 0.541560) -- (-1.870060, -0.298628, 0.573468);
\draw[thick] (-1.749195, 0.448774, 0.550577) -- (-1.905677, 0.234557, 0.577698);
\draw[thick] (-1.870060, -0.298628, 0.573468) -- (-1.938024, -0.151808, 0.584575);
\draw[thick] (-1.905677, 0.234557, 0.577698) -- (-1.952900, 0.091392, 0.586290);
\draw[thick] (-1.938024, -0.151808, 0.584575) -- (-1.956018, -0.071826, 0.587415);
\draw[thick] (-1.952900, 0.091392, 0.586290) -- (-1.961039, 0.013126, 0.587949);
\draw[thick] (-1.960828, -0.019539, 0.587925) -- (-1.960895, -0.017686, 0.587955);
\draw[thick] (-1.961039, 0.013126, 0.587949) -- (-1.960895, -0.017686, 0.587955);
\draw[thick] (-1.964150, -0.029421, 0.558544) -- (-1.960331, -0.029342, 0.587991);
\draw[thick] (-1.960828, -0.019539, 0.587925) -- (-1.960331, -0.029342, 0.587991);
\draw[thick] (-1.956018, -0.071826, 0.587415) -- (-1.959492, -0.040997, 0.588007);
\draw[thick] (-1.960331, -0.029342, 0.587991) -- (-1.959637, -0.039142, 0.588057);
\draw[thick] (-1.959492, -0.040997, 0.588007) -- (-1.959637, -0.039142, 0.588057);
\fill[gray] (0, 0, 0.6000000000000001) ellipse (1.9595917942265426 and 0.9797958971132713);
\draw[thick] (1.966274, -0.038453, 0.536343) -- (1.956581, -0.038348, 0.610976);
\draw[thick] (-1.960331, -0.029342, 0.587991) -- (-1.956316, -0.029260, 0.617379);
\draw[thick] (-1.956316, -0.029260, 0.617379) -- (-1.955520, -0.029258, 0.623031);
\draw[thick] (-1.955520, -0.029258, 0.623031) -- (-1.945038, -0.029179, 0.692966);
\fill[gray] (0, 0, 0.7000000000000002) ellipse (1.9447936194419762 and 0.9723968097209881);
\draw[thick] (1.956581, -0.038348, 0.610976) -- (1.929378, -0.037999, 0.781911);
\fill[gray] (0, 0, 0.8000000000000003) ellipse (1.9275776393067947 and 0.9637888196533974);
\draw[thick] (-1.945038, -0.029179, 0.692966) -- (-1.915987, -0.028899, 0.855990);
\fill[gray] (0, 0, 0.9000000000000004) ellipse (1.9078784028338913 and 0.9539392014169457);
\fill[gray] (0, 0, 1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\draw[thick] (1.929378, -0.037999, 0.781911) -- (1.859931, -0.037036, 1.097330);
\fill[gray] (0, 0, 1.1000000000000005) ellipse (1.8607047649270483 and 0.9303523824635241);
\draw[thick] (-1.915987, -0.028899, 0.855990) -- (-1.844144, -0.028154, 1.157978);
\fill[gray] (0, 0, 1.2000000000000002) ellipse (1.833030277982336 and 0.916515138991168);
\fill[gray] (0, 0, 1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\fill[gray] (0, 0, 1.4000000000000004) ellipse (1.7688665548562132 and 0.8844332774281066);
\fill[gray] (0, 0, 1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\fill[gray] (0, 0, 1.6000000000000005) ellipse (1.6918103387266024 and 0.8459051693633012);
\draw[thick] (1.859931, -0.037036, 1.097330) -- (1.683324, -0.034406, 1.616721);
\draw[thick] (-1.844144, -0.028154, 1.157978) -- (-1.665220, -0.026165, 1.659724);
\fill[gray] (0, 0, 1.7000000000000002) ellipse (1.6478942792411033 and 0.8239471396205517);
\fill[gray] (0, 0, 1.8000000000000007) ellipse (1.5999999999999996 and 0.7999999999999998);
\fill[gray] (0, 0, 1.9000000000000004) ellipse (1.5477582354991866 and 0.7738791177495933);
\fill[gray] (0, 0, 2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, 2.1000000000000005) ellipse (1.4282856857085697 and 0.7141428428542849);
\draw[thick] (1.683324, -0.034406, 1.616721) -- (1.363690, -0.029207, 2.192739);
\fill[gray] (0, 0, 2.2) ellipse (1.359738536958076 and 0.679869268479038);
\draw[thick] (-1.665220, -0.026165, 1.659724) -- (-1.352406, -0.022378, 2.209126);
\fill[gray] (0, 0, 2.3000000000000007) ellipse (1.2840906856172143 and 0.6420453428086071);
\fill[gray] (0, 0, 2.4000000000000004) ellipse (1.1999999999999997 and 0.5999999999999999);
\fill[gray] (0, 0, 2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\fill[gray] (0, 0, 2.6000000000000005) ellipse (0.9977753031397172 and 0.4988876515698586);
\draw[thick] (-1.352406, -0.022378, 2.209126) -- (-0.946829, -0.016890, 2.642034);
\fill[gray] (0, 0, 2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\draw[thick] (1.363690, -0.029207, 2.192739) -- (0.843894, -0.019577, 2.719228);
\fill[gray] (0, 0, 2.8000000000000007) ellipse (0.7180219742845992 and 0.3590109871422996);
\draw[thick] (-0.946829, -0.016890, 2.642034) -- (-0.660431, -0.012554, 2.831466);
\fill[gray] (0, 0, 2.9000000000000004) ellipse (0.5120763831912397 and 0.25603819159561986);
\draw[thick] (-0.660431, -0.012554, 2.831466) -- (-0.491711, -0.009783, 2.907772);
\draw[thick] (0.843894, -0.019577, 2.719228) -- (0.464480, -0.011451, 2.917773);
\draw[thick] (-0.491711, -0.009783, 2.907772) -- (-0.381239, -0.007871, 2.944897);
\draw[thick] (-0.381239, -0.007871, 2.944897) -- (-0.311506, -0.006630, 2.963321);
\draw[thick] (-0.311506, -0.006630, 2.963321) -- (-0.266752, -0.005829, 2.973145);
\draw[thick] (0.464480, -0.011451, 2.917773) -- (0.251095, -0.006394, 2.976201);
\draw[thick] (-0.266752, -0.005829, 2.973145) -- (-0.238192, -0.005333, 2.978605);
\draw[thick] (-0.238192, -0.005333, 2.978605) -- (-0.220337, -0.005051, 2.981700);
\draw[thick] (-0.220337, -0.005051, 2.981700) -- (-0.209531, -0.004917, 2.983454);
\draw[thick] (-0.209531, -0.004917, 2.983454) -- (-0.203278, -0.004887, 2.984428);
\draw[thick] (-0.203278, -0.004887, 2.984428) -- (-0.199870, -0.004930, 2.984945);
\draw[thick] (-0.199870, -0.004930, 2.984945) -- (-0.198155, -0.005025, 2.985201);
\draw[thick] (-0.198155, -0.005025, 2.985201) -- (-0.197381, -0.005160, 2.985314);
\draw[thick] (-0.197381, -0.005160, 2.985314) -- (-0.197084, -0.005330, 2.985356);
\draw[thick] (-0.197084, -0.005330, 2.985356) -- (-0.197001, -0.005537, 2.985365);
\draw[thick] (-0.196994, -0.005637, 2.985364) -- (-0.197001, -0.005537, 2.985365);
\draw[thick] (-0.193759, 0.002353, 2.985880) -- (-0.193460, 0.002741, 2.985921);
\draw[thick] (-0.193460, 0.002741, 2.985921) -- (-0.193071, 0.003144, 2.985974);
\draw[thick] (-0.193071, 0.003144, 2.985974) -- (-0.192543, 0.003478, 2.986047);
\draw[thick] (-0.192543, 0.003478, 2.986047) -- (-0.191638, 0.003755, 2.986175);
\draw[thick] (-0.191638, 0.003755, 2.986175) -- (-0.189942, 0.003975, 2.986416);
\draw[thick] (-0.189942, 0.003975, 2.986416) -- (-0.186793, 0.004127, 2.986861);
\draw[thick] (-0.186793, 0.004127, 2.986861) -- (-0.181206, 0.004188, 2.987635);
\draw[thick] (-0.181206, 0.004188, 2.987635) -- (-0.171810, 0.004122, 2.988884);
\draw[thick] (-0.171810, 0.004122, 2.988884) -- (-0.156809, 0.003877, 2.990742);
\draw[thick] (-0.156809, 0.003877, 2.990742) -- (-0.134010, 0.003393, 2.993241);
\draw[thick] (0.251095, -0.006394, 2.976201) -- (0.105400, -0.002732, 2.995820);
\draw[thick] (-0.134010, 0.003393, 2.993241) -- (-0.100919, 0.002598, 2.996168);
\draw[thick] (-0.100919, 0.002598, 2.996168) -- (-0.055513, 0.001443, 2.998841);
\draw[thick] (0.105400, -0.002732, 2.995820) -- (0.009242, -0.000241, 2.999968);
\draw[thick] (-0.055513, 0.001443, 2.998841) -- (0.009242, -0.000241, 2.999968);
\fill[gray] (0, 0, 3.0) ellipse (0.0 and 0.0);


==> saddles.tex <==
\coordinate (h0) at (0.19999999999999996,1.0,0.19999999999999996);
\fill (h0) circle (0.08);
\coordinate (h1) at (1.0,0.25,0.25);
\fill (h1) circle (0.08);
\coordinate (h2) at (0.1499999999999999,0.1499999999999999,1.0);
\fill (h2) circle (0.08);
\coordinate (h4) at (-1.0,-0.050000000000000044,0.050000000000000044);
\fill (h4) circle (0.08);
\coordinate (h5) at (-0.10000000000000009,-1.0,0.10000000000000009);
\fill (h5) circle (0.08);


==> stables.tex <==
\coordinate (s1) at (-0.09999999999999998,0.4,0.5);
\fill (s1) circle (0.08);
\coordinate (s2) at (0.3666666666666667,-0.06666666666666665,0.5666666666666667);
\fill (s2) circle (0.08);


==> su.tex <==
\fill[gray] (0, 0, -3.0) ellipse (0.0 and 0.0);
\fill[gray] (0, 0, -2.9) ellipse (0.5120763831912405 and 0.25603819159562025);
\fill[gray] (0, 0, -2.8) ellipse (0.7180219742846008 and 0.3590109871423004);
\fill[gray] (0, 0, -2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\fill[gray] (0, 0, -2.6) ellipse (0.9977753031397176 and 0.4988876515698588);
\fill[gray] (0, 0, -2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\fill[gray] (0, 0, -2.4) ellipse (1.2000000000000002 and 0.6000000000000001);
\fill[gray] (0, 0, -2.3) ellipse (1.284090685617215 and 0.6420453428086075);
\fill[gray] (0, 0, -2.2) ellipse (1.359738536958076 and 0.679869268479038);
\fill[gray] (0, 0, -2.1) ellipse (1.42828568570857 and 0.714142842854285);
\fill[gray] (0, 0, -2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, -1.9) ellipse (1.5477582354991866 and 0.7738791177495933);
\fill[gray] (0, 0, -1.7999999999999998) ellipse (1.6 and 0.8);
\fill[gray] (0, 0, -1.7) ellipse (1.6478942792411033 and 0.8239471396205517);
\fill[gray] (0, 0, -1.5999999999999999) ellipse (1.6918103387266028 and 0.8459051693633014);
\fill[gray] (0, 0, -1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\fill[gray] (0, 0, -1.4) ellipse (1.7688665548562132 and 0.8844332774281066);
\fill[gray] (0, 0, -1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\fill[gray] (0, 0, -1.2) ellipse (1.8330302779823362 and 0.9165151389911681);
\fill[gray] (0, 0, -1.0999999999999999) ellipse (1.8607047649270483 and 0.9303523824635241);
\fill[gray] (0, 0, -1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\fill[gray] (0, 0, -0.8999999999999999) ellipse (1.9078784028338913 and 0.9539392014169457);
\fill[gray] (0, 0, -0.7999999999999998) ellipse (1.9275776393067947 and 0.9637888196533974);
\fill[gray] (0, 0, -0.6999999999999997) ellipse (1.9447936194419762 and 0.9723968097209881);
\fill[gray] (0, 0, -0.5999999999999996) ellipse (1.9595917942265426 and 0.9797958971132713);
\fill[gray] (0, 0, -0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\fill[gray] (0, 0, -0.3999999999999999) ellipse (1.9821424996424675 and 0.9910712498212337);
\fill[gray] (0, 0, -0.2999999999999998) ellipse (1.98997487421324 and 0.99498743710662);
\fill[gray] (0, 0, -0.19999999999999973) ellipse (1.9955506062794355 and 0.9977753031397177);
\fill[gray] (0, 0, -0.09999999999999964) ellipse (1.9988885800753267 and 0.9994442900376633);
\fill[gray] (0, 0, 0.0) ellipse (2.0 and 1.0);
\fill[gray] (0, 0, 0.10000000000000009) ellipse (1.9988885800753267 and 0.9994442900376633);
\fill[gray] (0, 0, 0.20000000000000018) ellipse (1.9955506062794353 and 0.9977753031397176);
\fill[gray] (0, 0, 0.30000000000000027) ellipse (1.98997487421324 and 0.99498743710662);
\draw[thick] (0.257941, 0.985406, 0.333272) -- (0.059918, 0.993163, 0.338475);
\draw[thick] (0.059918, 0.993163, 0.338475) -- (0.041423, 0.993344, 0.339925);
\draw[thick] (0.041423, 0.993344, 0.339925) -- (-0.047634, 0.992900, 0.349627);
\draw[thick] (-0.047634, 0.992900, 0.349627) -- (-0.158284, 0.989265, 0.368548);
\fill[gray] (0, 0, 0.40000000000000036) ellipse (1.9821424996424675 and 0.9910712498212337);
\draw[thick] (-0.158284, 0.989265, 0.368548) -- (-0.297294, 0.979651, 0.404594);
\draw[thick] (-0.297294, 0.979651, 0.404594) -- (-0.448452, 0.962292, 0.462001);
\fill[gray] (0, 0, 0.5) ellipse (1.9720265943665387 and 0.9860132971832694);
\draw[thick] (-0.448452, 0.962292, 0.462001) -- (-0.604065, 0.935792, 0.545559);
\fill[gray] (0, 0, 0.6000000000000001) ellipse (1.9595917942265426 and 0.9797958971132713);
\draw[thick] (-0.604065, 0.935792, 0.545559) -- (-0.758731, 0.898609, 0.661255);
\fill[gray] (0, 0, 0.7000000000000002) ellipse (1.9447936194419762 and 0.9723968097209881);
\fill[gray] (0, 0, 0.8000000000000003) ellipse (1.9275776393067947 and 0.9637888196533974);
\draw[thick] (-0.758731, 0.898609, 0.661255) -- (-0.905396, 0.849199, 0.815682);
\fill[gray] (0, 0, 0.9000000000000004) ellipse (1.9078784028338913 and 0.9539392014169457);
\fill[gray] (0, 0, 1.0) ellipse (1.8856180831641267 and 0.9428090415820634);
\draw[thick] (-0.905396, 0.849199, 0.815682) -- (-1.033908, 0.786302, 1.015081);
\fill[gray] (0, 0, 1.1000000000000005) ellipse (1.8607047649270483 and 0.9303523824635241);
\fill[gray] (0, 0, 1.2000000000000002) ellipse (1.833030277982336 and 0.916515138991168);
\draw[thick] (-1.033908, 0.786302, 1.015081) -- (-1.130477, 0.709234, 1.263898);
\fill[gray] (0, 0, 1.2999999999999998) ellipse (1.80246744461277 and 0.901233722306385);
\fill[gray] (0, 0, 1.4000000000000004) ellipse (1.7688665548562132 and 0.8844332774281066);
\fill[gray] (0, 0, 1.5) ellipse (1.7320508075688772 and 0.8660254037844386);
\draw[thick] (-1.130477, 0.709234, 1.263898) -- (-1.177599, 0.618169, 1.562255);
\fill[gray] (0, 0, 1.6000000000000005) ellipse (1.6918103387266024 and 0.8459051693633012);
\fill[gray] (0, 0, 1.7000000000000002) ellipse (1.6478942792411033 and 0.8239471396205517);
\fill[gray] (0, 0, 1.8000000000000007) ellipse (1.5999999999999996 and 0.7999999999999998);
\fill[gray] (0, 0, 1.9000000000000004) ellipse (1.5477582354991866 and 0.7738791177495933);
\draw[thick] (-1.177599, 0.618169, 1.562255) -- (-1.155152, 0.514538, 1.901292);
\fill[gray] (0, 0, 2.0) ellipse (1.4907119849998598 and 0.7453559924999299);
\fill[gray] (0, 0, 2.1000000000000005) ellipse (1.4282856857085697 and 0.7141428428542849);
\fill[gray] (0, 0, 2.2) ellipse (1.359738536958076 and 0.679869268479038);
\draw[thick] (-1.155152, 0.514538, 1.901292) -- (-1.045898, 0.402334, 2.254299);
\fill[gray] (0, 0, 2.3000000000000007) ellipse (1.2840906856172143 and 0.6420453428086071);
\fill[gray] (0, 0, 2.4000000000000004) ellipse (1.1999999999999997 and 0.5999999999999999);
\fill[gray] (0, 0, 2.5) ellipse (1.1055415967851334 and 0.5527707983925667);
\draw[thick] (-1.045898, 0.402334, 2.254299) -- (-0.861032, 0.294600, 2.559454);
\fill[gray] (0, 0, 2.6000000000000005) ellipse (0.9977753031397172 and 0.4988876515698586);
\fill[gray] (0, 0, 2.7) ellipse (0.8717797887081344 and 0.4358898943540672);
\draw[thick] (-0.861032, 0.294600, 2.559454) -- (-0.676699, 0.215118, 2.748308);
\fill[gray] (0, 0, 2.8000000000000007) ellipse (0.7180219742845992 and 0.3590109871422996);
\draw[thick] (-0.676699, 0.215118, 2.748308) -- (-0.532469, 0.162050, 2.850567);
\fill[gray] (0, 0, 2.9000000000000004) ellipse (0.5120763831912397 and 0.25603819159561986);
\draw[thick] (-0.532469, 0.162050, 2.850567) -- (-0.420609, 0.124385, 2.909072);
\draw[thick] (-0.420609, 0.124385, 2.909072) -- (-0.334358, 0.096894, 2.943461);
\draw[thick] (-0.334358, 0.096894, 2.943461) -- (-0.268827, 0.076739, 2.963848);
\draw[thick] (-0.268827, 0.076739, 2.963848) -- (-0.219940, 0.062052, 2.975988);
\draw[thick] (-0.219940, 0.062052, 2.975988) -- (-0.184244, 0.051484, 2.983248);
\draw[thick] (-0.184244, 0.051484, 2.983248) -- (-0.158831, 0.044018, 2.987608);
\draw[thick] (-0.158831, 0.044018, 2.987608) -- (-0.141281, 0.038862, 2.990234);
\draw[thick] (-0.141281, 0.038862, 2.990234) -- (-0.129611, 0.035399, 2.991810);
\draw[thick] (-0.129611, 0.035399, 2.991810) -- (-0.122228, 0.033146, 2.992741);
\draw[thick] (-0.122541, 0.029218, 2.993080) -- (-0.122087, 0.029264, 2.993118);
\draw[thick] (-0.122228, 0.033146, 2.992741) -- (-0.117882, 0.031732, 2.993271);
\draw[thick] (-0.122087, 0.029264, 2.993118) -- (-0.119703, 0.029489, 2.993315);
\draw[thick] (-0.119703, 0.029489, 2.993315) -- (-0.117886, 0.029649, 2.993463);
\draw[thick] (-0.117882, 0.031732, 2.993271) -- (-0.115623, 0.030879, 2.993550);
\draw[thick] (-0.117886, 0.029649, 2.993463) -- (-0.116474, 0.029780, 2.993576);
\draw[thick] (-0.116474, 0.029780, 2.993576) -- (-0.115423, 0.029913, 2.993655);
\draw[thick] (-0.115623, 0.030879, 2.993550) -- (-0.114755, 0.030380, 2.993671);
\draw[thick] (-0.114755, 0.030380, 2.993671) -- (-0.114792, 0.030091, 2.993694);
\draw[thick] (-0.115423, 0.029913, 2.993655) -- (-0.114792, 0.030091, 2.993694);
\fill[gray] (0, 0, 3.0) ellipse (0.0 and 0.0);

